A refined Frauchiger--Renner paradox based on strong contextuality

The Frauchiger--Renner paradox derives an inconsistency when quantum theory is used to describe the use of itself, by means of a scenario where agents model other agents quantumly and reason about each other's knowledge. We observe that logical contextuality (\`a la Hardy) is the key ingredient of the FR paradox, and we provide a stronger paradox based on the strongly contextual GHZ--Mermin scenario. In contrast to the FR paradox, this GHZ--FR paradox neither requires post-selection nor any reasoning by observers who are modelled quantumly. If one accepts the universality of quantum theory including superobservers, we propose a natural extension of Peres's dictum to resolve these extended Wigner's friend paradoxes.

==> tikzfigures/FINAL_FR2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7780909680940219] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (40.8,167.14) .. controls (40.8,158.32) and (47.59,151.17) .. (55.98,151.17) .. controls (64.36,151.17) and (71.15,158.32) .. (71.15,167.14) .. controls (71.15,175.96) and (64.36,183.11) .. (55.98,183.11) .. controls (47.59,183.11) and (40.8,175.96) .. (40.8,167.14) -- cycle ;
%Shape: Chord [id:dp5590274736502336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (35.36,207.05) .. controls (35.35,206.84) and (35.34,206.64) .. (35.34,206.44) .. controls (35.19,195.85) and (44.58,187.13) .. (56.32,186.95) .. controls (68.05,186.77) and (77.68,195.2) .. (77.83,205.79) .. controls (77.83,206.01) and (77.83,206.24) .. (77.83,206.46) -- cycle ;
%Shape: Ellipse [id:dp40958668336336423] 
\draw  [fill={rgb, 255:red, 244; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (86.56,178.39) .. controls (86.56,139.73) and (117.32,108.39) .. (155.26,108.39) .. controls (193.2,108.39) and (223.96,139.73) .. (223.96,178.39) .. controls (223.96,217.05) and (193.2,248.39) .. (155.26,248.39) .. controls (117.32,248.39) and (86.56,217.05) .. (86.56,178.39) -- cycle ;
%Shape: Ellipse [id:dp305502493843692] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (110.44,191.9) .. controls (110.44,186.92) and (114.83,182.89) .. (120.25,182.89) .. controls (125.67,182.89) and (130.07,186.92) .. (130.07,191.9) .. controls (130.07,196.87) and (125.67,200.9) .. (120.25,200.9) .. controls (114.83,200.9) and (110.44,196.87) .. (110.44,191.9) -- cycle ;
%Shape: Chord [id:dp07987024756896277] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (106.2,215.19) .. controls (106.19,215.06) and (106.18,214.93) .. (106.18,214.8) .. controls (106.09,208.83) and (112.16,203.91) .. (119.75,203.8) .. controls (127.34,203.7) and (133.57,208.46) .. (133.66,214.43) .. controls (133.66,214.57) and (133.66,214.72) .. (133.66,214.86) -- cycle ;
%Shape: Ellipse [id:dp4536094881348468] 
\draw   (67.71,125.22) .. controls (67.71,122.78) and (69.66,120.8) .. (72.06,120.8) .. controls (74.45,120.8) and (76.4,122.78) .. (76.4,125.22) .. controls (76.4,127.67) and (74.45,129.65) .. (72.06,129.65) .. controls (69.66,129.65) and (67.71,127.67) .. (67.71,125.22) -- cycle ;
%Shape: Ellipse [id:dp04671089891177449] 
\draw   (62.79,136.92) .. controls (62.79,135.09) and (64.25,133.6) .. (66.05,133.6) .. controls (67.84,133.6) and (69.3,135.09) .. (69.3,136.92) .. controls (69.3,138.76) and (67.84,140.24) .. (66.05,140.24) .. controls (64.25,140.24) and (62.79,138.76) .. (62.79,136.92) -- cycle ;
%Shape: Cloud [id:dp9216339085741249] 
\draw   (141.71,64.04) .. controls (142.85,57.66) and (139.13,51.35) .. (132.15,47.78) .. controls (125.16,44.21) and (116.13,44.01) .. (108.89,47.26) .. controls (106.33,43.55) and (101.63,41) .. (96.22,40.36) .. controls (90.82,39.72) and (85.34,41.08) .. (81.44,44.02) .. controls (79.26,40.66) and (74.97,38.4) .. (70.09,38.05) .. controls (65.22,37.69) and (60.45,39.3) .. (57.48,42.28) .. controls (53.53,38.72) and (47.25,37.22) .. (41.35,38.43) .. controls (35.46,39.64) and (31,43.35) .. (29.92,47.95) .. controls (25.08,48.96) and (21.05,51.53) .. (18.87,55) .. controls (16.69,58.47) and (16.58,62.49) .. (18.55,66.03) .. controls (13.79,70.79) and (12.67,77.13) .. (15.62,82.68) .. controls (18.57,88.23) and (25.15,92.17) .. (32.89,93.02) .. controls (32.94,98.23) and (36.67,103.01) .. (42.63,105.52) .. controls (48.59,108.03) and (55.86,107.87) .. (61.63,105.11) .. controls (64.09,111.35) and (71,115.95) .. (79.39,116.91) .. controls (87.78,117.87) and (96.14,115.02) .. (100.85,109.6) .. controls (106.63,112.27) and (113.56,113.04) .. (120.09,111.73) .. controls (126.61,110.43) and (132.17,107.15) .. (135.53,102.66) .. controls (141.43,103.18) and (147.14,100.84) .. (149.82,96.78) .. controls (152.5,92.72) and (151.58,87.82) .. (147.52,84.5) .. controls (152.78,82.12) and (155.47,77.4) .. (154.18,72.8) .. controls (152.89,68.21) and (147.9,64.77) .. (141.83,64.29) ; \draw   (147.52,84.5) .. controls (145.03,85.62) and (142.16,86.13) .. (139.29,85.95)(135.53,102.66) .. controls (134.29,102.54) and (133.08,102.31) .. (131.93,101.96)(100.85,109.6) .. controls (101.72,108.6) and (102.45,107.53) .. (103.02,106.41)(61.63,105.11) .. controls (61.18,103.97) and (60.89,102.8) .. (60.76,101.62)(32.89,93.02) .. controls (32.83,87.47) and (36.94,82.39) .. (43.45,79.96)(18.55,66.03) .. controls (19.61,67.92) and (21.22,69.6) .. (23.25,70.93)(29.92,47.95) .. controls (29.74,48.71) and (29.66,49.48) .. (29.67,50.26)(57.48,42.28) .. controls (58.47,43.17) and (59.28,44.17) .. (59.89,45.23)(81.44,44.02) .. controls (81.97,44.83) and (82.36,45.68) .. (82.61,46.57)(108.89,47.26) .. controls (107.36,47.95) and (105.94,48.78) .. (104.67,49.73)(141.71,64.04) .. controls (141.56,64.92) and (141.31,65.79) .. (140.98,66.64) ;
%Shape: Ellipse [id:dp5674070647308663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (242.76,165.67) .. controls (242.76,156.85) and (249.56,149.7) .. (257.94,149.7) .. controls (266.32,149.7) and (273.11,156.85) .. (273.11,165.67) .. controls (273.11,174.49) and (266.32,181.64) .. (257.94,181.64) .. controls (249.56,181.64) and (242.76,174.49) .. (242.76,165.67) -- cycle ;
%Shape: Chord [id:dp20109740355569372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (237.32,205.57) .. controls (237.31,205.37) and (237.3,205.17) .. (237.3,204.96) .. controls (237.15,194.38) and (246.54,185.65) .. (258.28,185.47) .. controls (270.01,185.29) and (279.64,193.73) .. (279.79,204.31) .. controls (279.79,204.54) and (279.79,204.76) .. (279.79,204.99) -- cycle ;
%Shape: Ellipse [id:dp4325570820489515] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (182.1,189.68) .. controls (182.1,184.71) and (186.5,180.68) .. (191.92,180.68) .. controls (197.34,180.68) and (201.73,184.71) .. (201.73,189.68) .. controls (201.73,194.66) and (197.34,198.69) .. (191.92,198.69) .. controls (186.5,198.69) and (182.1,194.66) .. (182.1,189.68) -- cycle ;
%Shape: Chord [id:dp3984920064770955] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (178.59,215.93) .. controls (178.58,215.8) and (178.57,215.66) .. (178.57,215.53) .. controls (178.47,209.56) and (184.55,204.64) .. (192.14,204.54) .. controls (199.72,204.44) and (205.95,209.2) .. (206.05,215.16) .. controls (206.05,215.31) and (206.05,215.46) .. (206.05,215.6) -- cycle ;
%Shape: Ellipse [id:dp3632008229708603] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.25,167.44) .. controls (136.25,165.83) and (137.42,164.53) .. (138.85,164.53) .. controls (140.29,164.53) and (141.46,165.83) .. (141.46,167.44) .. controls (141.46,169.04) and (140.29,170.34) .. (138.85,170.34) .. controls (137.42,170.34) and (136.25,169.04) .. (136.25,167.44) -- cycle ;
%Shape: Ellipse [id:dp6113091290607497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.63,174.81) .. controls (131.63,173.61) and (132.5,172.63) .. (133.58,172.63) .. controls (134.66,172.63) and (135.53,173.61) .. (135.53,174.81) .. controls (135.53,176.01) and (134.66,176.99) .. (133.58,176.99) .. controls (132.5,176.99) and (131.63,176.01) .. (131.63,174.81) -- cycle ;
%Shape: Cloud [id:dp9768364702284767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.58,142.88) .. controls (147.94,140.54) and (146.78,138.23) .. (144.6,136.91) .. controls (142.42,135.6) and (139.61,135.53) .. (137.35,136.72) .. controls (136.55,135.36) and (135.09,134.42) .. (133.4,134.19) .. controls (131.72,133.95) and (130.01,134.45) .. (128.8,135.54) .. controls (128.12,134.3) and (126.78,133.47) .. (125.26,133.34) .. controls (123.74,133.21) and (122.25,133.8) .. (121.33,134.9) .. controls (120.1,133.59) and (118.14,133.04) .. (116.3,133.48) .. controls (114.46,133.93) and (113.08,135.29) .. (112.74,136.98) .. controls (111.23,137.35) and (109.97,138.29) .. (109.29,139.57) .. controls (108.61,140.84) and (108.58,142.32) .. (109.19,143.62) .. controls (107.71,145.36) and (107.36,147.69) .. (108.28,149.73) .. controls (109.2,151.77) and (111.25,153.21) .. (113.66,153.52) .. controls (113.68,155.44) and (114.84,157.19) .. (116.7,158.11) .. controls (118.56,159.04) and (120.82,158.98) .. (122.62,157.96) .. controls (123.39,160.26) and (125.54,161.94) .. (128.16,162.3) .. controls (130.77,162.65) and (133.38,161.6) .. (134.85,159.61) .. controls (136.65,160.59) and (138.81,160.88) .. (140.84,160.4) .. controls (142.88,159.92) and (144.61,158.71) .. (145.66,157.06) .. controls (147.5,157.26) and (149.27,156.4) .. (150.11,154.91) .. controls (150.95,153.42) and (150.66,151.61) .. (149.39,150.4) .. controls (151.03,149.52) and (151.87,147.79) .. (151.47,146.1) .. controls (151.07,144.41) and (149.51,143.15) .. (147.62,142.98) ; \draw   (149.39,150.4) .. controls (148.62,150.81) and (147.72,150.99) .. (146.83,150.93)(145.65,157.06) .. controls (145.27,157.02) and (144.89,156.94) .. (144.53,156.81)(134.85,159.61) .. controls (135.12,159.25) and (135.34,158.85) .. (135.52,158.44)(122.62,157.96) .. controls (122.48,157.55) and (122.39,157.12) .. (122.35,156.68)(113.66,153.52) .. controls (113.65,151.49) and (114.93,149.62) .. (116.95,148.73)(109.19,143.62) .. controls (109.52,144.31) and (110.02,144.93) .. (110.66,145.41)(112.74,136.98) .. controls (112.68,137.26) and (112.66,137.54) .. (112.66,137.83)(121.33,134.9) .. controls (121.64,135.22) and (121.89,135.59) .. (122.08,135.98)(128.8,135.54) .. controls (128.96,135.83) and (129.08,136.15) .. (129.16,136.47)(137.35,136.72) .. controls (136.88,136.98) and (136.43,137.28) .. (136.04,137.63)(147.58,142.88) .. controls (147.54,143.21) and (147.46,143.53) .. (147.35,143.84) ;
%Shape: Ellipse [id:dp6085844028915075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.67,166.8) .. controls (178.67,165.2) and (179.61,163.9) .. (180.77,163.9) .. controls (181.94,163.9) and (182.88,165.2) .. (182.88,166.8) .. controls (182.88,168.41) and (181.94,169.71) .. (180.77,169.71) .. controls (179.61,169.71) and (178.67,168.41) .. (178.67,166.8) -- cycle ;
%Shape: Ellipse [id:dp9368320172831257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.88,173.34) .. controls (182.88,172.13) and (183.59,171.16) .. (184.46,171.16) .. controls (185.34,171.16) and (186.04,172.13) .. (186.04,173.34) .. controls (186.04,174.54) and (185.34,175.51) .. (184.46,175.51) .. controls (183.59,175.51) and (182.88,174.54) .. (182.88,173.34) -- cycle ;
%Shape: Cloud [id:dp3256628696227083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.56,143.1) .. controls (194.85,140.76) and (193.91,138.44) .. (192.15,137.13) .. controls (190.39,135.82) and (188.11,135.74) .. (186.28,136.94) .. controls (185.63,135.58) and (184.45,134.64) .. (183.08,134.4) .. controls (181.72,134.17) and (180.33,134.67) .. (179.35,135.75) .. controls (178.8,134.51) and (177.71,133.68) .. (176.48,133.55) .. controls (175.25,133.42) and (174.05,134.01) .. (173.3,135.11) .. controls (172.3,133.8) and (170.72,133.25) .. (169.23,133.69) .. controls (167.74,134.14) and (166.62,135.5) .. (166.34,137.19) .. controls (165.12,137.56) and (164.1,138.51) .. (163.55,139.78) .. controls (163,141.05) and (162.97,142.53) .. (163.47,143.83) .. controls (162.27,145.58) and (161.99,147.9) .. (162.73,149.94) .. controls (163.48,151.98) and (165.14,153.42) .. (167.09,153.74) .. controls (167.11,155.65) and (168.05,157.41) .. (169.55,158.33) .. controls (171.06,159.25) and (172.89,159.19) .. (174.35,158.18) .. controls (174.97,160.47) and (176.71,162.16) .. (178.83,162.51) .. controls (180.95,162.86) and (183.06,161.82) .. (184.25,159.82) .. controls (185.71,160.81) and (187.46,161.09) .. (189.1,160.61) .. controls (190.75,160.13) and (192.16,158.93) .. (193,157.28) .. controls (194.49,157.47) and (195.93,156.61) .. (196.61,155.12) .. controls (197.29,153.63) and (197.06,151.83) .. (196.03,150.61) .. controls (197.36,149.74) and (198.04,148) .. (197.71,146.31) .. controls (197.38,144.63) and (196.13,143.37) .. (194.59,143.19) ; \draw   (196.03,150.61) .. controls (195.4,151.02) and (194.68,151.21) .. (193.95,151.14)(193,157.28) .. controls (192.69,157.23) and (192.39,157.15) .. (192.09,157.02)(184.25,159.82) .. controls (184.47,159.46) and (184.65,159.07) .. (184.8,158.65)(174.35,158.18) .. controls (174.23,157.76) and (174.16,157.33) .. (174.13,156.89)(167.09,153.74) .. controls (167.08,151.7) and (168.11,149.83) .. (169.76,148.94)(163.47,143.83) .. controls (163.74,144.52) and (164.15,145.14) .. (164.66,145.63)(166.34,137.19) .. controls (166.3,137.47) and (166.28,137.75) .. (166.28,138.04)(173.3,135.11) .. controls (173.55,135.44) and (173.75,135.8) .. (173.91,136.19)(179.35,135.75) .. controls (179.48,136.04) and (179.58,136.36) .. (179.64,136.68)(186.28,136.94) .. controls (185.89,137.19) and (185.53,137.49) .. (185.21,137.84)(194.56,143.1) .. controls (194.53,143.42) and (194.46,143.74) .. (194.38,144.05) ;
%Shape: Ellipse [id:dp4951828430904365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.19,178.39) .. controls (144.19,172.16) and (149.14,167.11) .. (155.26,167.11) .. controls (161.38,167.11) and (166.34,172.16) .. (166.34,178.39) .. controls (166.34,184.62) and (161.38,189.68) .. (155.26,189.68) .. controls (149.14,189.68) and (144.19,184.62) .. (144.19,178.39) -- cycle ;
%Straight Lines [id:da4322694852958876] 
\draw    (155.26,108.39) -- (155.26,167.11) ;
%Straight Lines [id:da6184592909379076] 
\draw    (155.26,189.68) -- (155.26,248.39) ;
%Straight Lines [id:da2791700025804337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.14,230.54) -- (536.24,230.54) ;
%Straight Lines [id:da028766735678539823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.14,195.25) -- (505.98,195.19) -- (536.24,195.25) ;
%Straight Lines [id:da1351769430043106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.81,166.58) -- (536.92,166.58) ;
%Straight Lines [id:da3561170692225589] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.14,131.3) -- (536.24,131.3) ;
%Shape: Chord [id:dp4816150198143887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (394.04,211.38) .. controls (393.52,211.41) and (393,211.42) .. (392.47,211.42) .. controls (377.27,211.42) and (364.95,198.26) .. (364.95,182.02) .. controls (364.95,165.78) and (377.27,152.62) .. (392.47,152.62) .. controls (393.07,152.62) and (393.66,152.64) .. (394.24,152.68) -- cycle ;
%Straight Lines [id:da16327839870355598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394.83,168.05) -- (441.53,167.66) -- (467.82,167.43) ;
%Shape: Chord [id:dp6922759878204182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (393.32,145.99) .. controls (393.07,146) and (392.82,146) .. (392.57,146) .. controls (381.72,146) and (372.92,139.75) .. (372.92,132.03) .. controls (372.92,124.32) and (381.72,118.07) .. (392.57,118.07) .. controls (392.85,118.07) and (393.13,118.07) .. (393.41,118.08) -- cycle ;
%Straight Lines [id:da6868194598487849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (392.57,132.03) -- (461.66,132.03) ;
%Shape: Rectangle [id:dp7541177123317573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (460.87,118.8) -- (489.96,118.8) -- (489.96,172.46) -- (460.87,172.46) -- cycle ;
%Straight Lines [id:da38469827763967557] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (392.65,232.01) -- (465.16,231.35) ;
%Straight Lines [id:da5513876892248557] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394.83,195.99) -- (460.88,195.99) ;
%Shape: Rectangle [id:dp5937903483263308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (460.14,182.76) -- (489.18,182.76) -- (489.18,236.42) -- (460.14,236.42) -- cycle ;
%Shape: Chord [id:dp20906235306765286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (393.4,245.96) .. controls (393.15,245.97) and (392.9,245.97) .. (392.65,245.97) .. controls (381.79,245.97) and (372.99,239.72) .. (372.99,232.01) .. controls (372.99,224.29) and (381.79,218.04) .. (392.65,218.04) .. controls (392.93,218.04) and (393.21,218.04) .. (393.49,218.05) -- cycle ;
%Shape: Chord [id:dp768179107982268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (393.8,101.99) .. controls (393.55,102) and (393.3,102) .. (393.05,102) .. controls (382.2,102) and (373.4,95.75) .. (373.4,88.04) .. controls (373.4,80.32) and (382.2,74.07) .. (393.05,74.07) .. controls (393.34,74.07) and (393.62,74.07) .. (393.9,74.08) -- cycle ;
%Straight Lines [id:da8538459742987953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (393.04,88.04) -- (535.57,87.93) ;
%Shape: Chord [id:dp5951076179811895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (393.7,282.82) .. controls (393.45,282.83) and (393.2,282.83) .. (392.95,282.83) .. controls (382.1,282.83) and (373.3,276.58) .. (373.3,268.87) .. controls (373.3,261.15) and (382.1,254.9) .. (392.95,254.9) .. controls (393.24,254.9) and (393.52,254.91) .. (393.79,254.91) -- cycle ;
%Straight Lines [id:da8631127617437296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (392.95,268.87) -- (536.24,268.76) ;
%Shape: Rectangle [id:dp8073213743058664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (536.24,73.52) -- (579.22,73.52) -- (579.22,173.55) -- (536.24,173.55) -- cycle ;
%Shape: Rectangle [id:dp580620232496402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (536.24,186.67) -- (579.22,186.67) -- (579.22,286.7) -- (536.24,286.7) -- cycle ;
%Shape: Chord [id:dp37502076945096474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (625.82,108.55) .. controls (625.94,108.55) and (626.05,108.55) .. (626.16,108.55) .. controls (648.78,108.55) and (667.13,99.7) .. (667.13,88.77) .. controls (667.13,77.84) and (648.78,68.99) .. (626.16,68.99) .. controls (626.02,68.99) and (625.88,68.99) .. (625.74,68.99) -- cycle ;
%Straight Lines [id:da025017493763093257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (626.16,88.77) -- (579.22,88.66) ;
%Straight Lines [id:da1682546499438915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (624.02,130.59) -- (579.85,131.3) ;
%Straight Lines [id:da5772623711715617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (624.02,165.75) -- (579.53,165.85) ;
%Straight Lines [id:da41005883373880203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (624.91,195.19) -- (579.53,195.25) ;
%Straight Lines [id:da8513173027049071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (624.91,227.99) -- (579.22,229.07) ;
%Straight Lines [id:da3811447399286363] 
\draw [line width=0.75]    (452.23,42.16) -- (552.85,42.16) ;
\draw [shift={(555.85,42.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da231263221311514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (625.27,267.92) -- (579.22,267.82) ;
%Shape: Ellipse [id:dp5042152950666347] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (105.31,89.15) .. controls (105.31,86.31) and (107.53,84) .. (110.26,84) .. controls (112.99,84) and (115.2,86.31) .. (115.2,89.15) .. controls (115.2,91.99) and (112.99,94.3) .. (110.26,94.3) .. controls (107.53,94.3) and (105.31,91.99) .. (105.31,89.15) -- cycle ;
%Shape: Chord [id:dp24889615881216454] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (100.53,105.48) .. controls (100.52,105.39) and (100.52,105.3) .. (100.52,105.21) .. controls (100.45,100.72) and (104.62,97.02) .. (109.83,96.94) .. controls (115.04,96.87) and (119.32,100.45) .. (119.38,104.94) .. controls (119.38,105.04) and (119.38,105.14) .. (119.38,105.23) -- cycle ;
%Shape: Cloud [id:dp670469787856488] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.12,60.35) .. controls (98.63,56.83) and (96.98,53.36) .. (93.88,51.39) .. controls (90.79,49.42) and (86.78,49.31) .. (83.57,51.1) .. controls (82.43,49.06) and (80.35,47.65) .. (77.96,47.3) .. controls (75.56,46.95) and (73.13,47.7) .. (71.4,49.32) .. controls (70.43,47.47) and (68.53,46.22) .. (66.37,46.03) .. controls (64.21,45.83) and (62.1,46.71) .. (60.78,48.36) .. controls (59.03,46.4) and (56.24,45.57) .. (53.63,46.24) .. controls (51.01,46.9) and (49.04,48.95) .. (48.56,51.48) .. controls (46.41,52.04) and (44.63,53.46) .. (43.66,55.37) .. controls (42.69,57.28) and (42.64,59.5) .. (43.52,61.45) .. controls (41.41,64.07) and (40.91,67.56) .. (42.22,70.62) .. controls (43.53,73.68) and (46.44,75.84) .. (49.88,76.31) .. controls (49.9,79.18) and (51.55,81.82) .. (54.2,83.2) .. controls (56.84,84.58) and (60.06,84.5) .. (62.62,82.98) .. controls (63.71,86.42) and (66.77,88.95) .. (70.49,89.47) .. controls (74.21,90) and (77.92,88.43) .. (80.01,85.45) .. controls (82.57,86.92) and (85.64,87.34) .. (88.53,86.62) .. controls (91.43,85.9) and (93.89,84.1) .. (95.38,81.62) .. controls (98,81.91) and (100.53,80.62) .. (101.72,78.39) .. controls (102.91,76.15) and (102.5,73.45) .. (100.7,71.62) .. controls (103.03,70.31) and (104.22,67.71) .. (103.65,65.18) .. controls (103.08,62.64) and (100.87,60.75) .. (98.18,60.48) ; \draw   (100.7,71.62) .. controls (99.59,72.24) and (98.32,72.52) .. (97.05,72.42)(95.38,81.62) .. controls (94.83,81.56) and (94.3,81.43) .. (93.78,81.24)(80.01,85.45) .. controls (80.39,84.9) and (80.72,84.31) .. (80.97,83.69)(62.62,82.98) .. controls (62.42,82.35) and (62.29,81.7) .. (62.23,81.05)(49.88,76.31) .. controls (49.85,73.25) and (51.67,70.46) .. (54.56,69.12)(43.52,61.45) .. controls (43.99,62.49) and (44.7,63.41) .. (45.6,64.14)(48.56,51.48) .. controls (48.48,51.9) and (48.44,52.33) .. (48.45,52.75)(60.78,48.36) .. controls (61.22,48.85) and (61.57,49.4) .. (61.85,49.98)(71.4,49.32) .. controls (71.63,49.76) and (71.81,50.23) .. (71.92,50.72)(83.57,51.1) .. controls (82.89,51.48) and (82.26,51.94) .. (81.7,52.46)(98.12,60.35) .. controls (98.06,60.83) and (97.95,61.31) .. (97.8,61.78) ;
%Shape: Ellipse [id:dp9612438457940772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.5,86) .. controls (95.5,84.34) and (96.62,83) .. (98,83) .. controls (99.38,83) and (100.5,84.34) .. (100.5,86) .. controls (100.5,87.66) and (99.38,89) .. (98,89) .. controls (96.62,89) and (95.5,87.66) .. (95.5,86) -- cycle ;
%Shape: Ellipse [id:dp2798321474906076] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (60.03,68.92) .. controls (60.03,66.76) and (61.66,65) .. (63.68,65) .. controls (65.69,65) and (67.32,66.76) .. (67.32,68.92) .. controls (67.32,71.09) and (65.69,72.84) .. (63.68,72.84) .. controls (61.66,72.84) and (60.03,71.09) .. (60.03,68.92) -- cycle ;
%Shape: Chord [id:dp2369794211459162] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (56.49,81.35) .. controls (56.49,81.28) and (56.49,81.22) .. (56.49,81.15) .. controls (56.44,77.73) and (59.52,74.92) .. (63.36,74.86) .. controls (67.21,74.8) and (70.36,77.52) .. (70.41,80.94) .. controls (70.41,81.01) and (70.41,81.09) .. (70.41,81.16) -- cycle ;
%Shape: Cloud [id:dp5680261947166683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.52,60.84) .. controls (94.7,59.21) and (94.12,57.6) .. (93.04,56.69) .. controls (91.96,55.78) and (90.57,55.73) .. (89.45,56.56) .. controls (89.05,55.62) and (88.33,54.96) .. (87.49,54.8) .. controls (86.65,54.64) and (85.81,54.98) .. (85.2,55.74) .. controls (84.87,54.88) and (84.2,54.3) .. (83.45,54.21) .. controls (82.69,54.12) and (81.96,54.53) .. (81.5,55.29) .. controls (80.89,54.38) and (79.92,54) .. (79,54.31) .. controls (78.09,54.62) and (77.4,55.56) .. (77.24,56.74) .. controls (76.49,56.99) and (75.87,57.65) .. (75.53,58.53) .. controls (75.19,59.42) and (75.17,60.44) .. (75.48,61.35) .. controls (74.74,62.56) and (74.57,64.17) .. (75.03,65.59) .. controls (75.48,67.01) and (76.5,68.01) .. (77.7,68.23) .. controls (77.7,69.55) and (78.28,70.77) .. (79.2,71.41) .. controls (80.12,72.05) and (81.25,72.01) .. (82.14,71.31) .. controls (82.52,72.9) and (83.59,74.07) .. (84.89,74.32) .. controls (86.18,74.56) and (87.48,73.83) .. (88.2,72.45) .. controls (89.1,73.13) and (90.17,73.33) .. (91.18,73) .. controls (92.19,72.66) and (93.05,71.83) .. (93.57,70.68) .. controls (94.48,70.82) and (95.36,70.22) .. (95.78,69.18) .. controls (96.19,68.15) and (96.05,66.9) .. (95.42,66.05) .. controls (96.23,65.45) and (96.65,64.24) .. (96.45,63.07) .. controls (96.25,61.9) and (95.48,61.02) .. (94.54,60.9) ; \draw   (95.42,66.05) .. controls (95.04,66.34) and (94.59,66.47) .. (94.15,66.43)(93.57,70.68) .. controls (93.38,70.65) and (93.19,70.59) .. (93.01,70.5)(88.2,72.45) .. controls (88.34,72.2) and (88.45,71.93) .. (88.54,71.64)(82.14,71.31) .. controls (82.07,71.02) and (82.03,70.72) .. (82.01,70.42)(77.7,68.23) .. controls (77.69,66.81) and (78.32,65.52) .. (79.33,64.9)(75.48,61.35) .. controls (75.64,61.83) and (75.89,62.26) .. (76.21,62.6)(77.24,56.74) .. controls (77.21,56.93) and (77.2,57.13) .. (77.2,57.33)(81.5,55.29) .. controls (81.65,55.52) and (81.78,55.77) .. (81.87,56.04)(85.2,55.74) .. controls (85.28,55.94) and (85.34,56.16) .. (85.38,56.38)(89.45,56.56) .. controls (89.21,56.74) and (88.99,56.95) .. (88.8,57.19)(94.52,60.84) .. controls (94.5,61.06) and (94.46,61.28) .. (94.41,61.5) ;
%Shape: Free Drawing [id:dp6645057654354266] 
\draw  [line width=2.25] [line join = round][line cap = round] (72.5,-110.8) .. controls (72.17,-110.8) and (71.83,-110.8) .. (71.5,-110.8) ;
%Shape: Free Drawing [id:dp44759184873530033] 
\draw  [line width=2.25] [line join = round][line cap = round] (71.5,64.8) .. controls (71.5,64.8) and (71.5,64.8) .. (71.5,64.8) ;
%Shape: Free Drawing [id:dp5563819708863732] 
\draw  [line width=0.75] [line join = round][line cap = round] (68.5,65.8) .. controls (68.5,65.8) and (68.5,65.8) .. (68.5,65.8) ;
%Shape: Free Drawing [id:dp45649011653019334] 
\draw  [line width=2.25] [line join = round][line cap = round] (102.5,88.8) .. controls (102.5,88.8) and (102.5,88.8) .. (102.5,88.8) ;
%Shape: Chord [id:dp541712008267996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (624.94,287.71) .. controls (625.05,287.71) and (625.16,287.71) .. (625.27,287.71) .. controls (647.9,287.71) and (666.24,278.85) .. (666.24,267.92) .. controls (666.24,257) and (647.9,248.14) .. (625.27,248.14) .. controls (625.13,248.14) and (624.99,248.14) .. (624.86,248.14) -- cycle ;

% Text Node
\draw (-1.7,119.77) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large Ursula}};
% Text Node
\draw (87.64,160.51) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Alice};
% Text Node
\draw (224.53,116.22) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large Wigner}};
% Text Node
\draw (189.22,160.51) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Bob};
% Text Node
\draw (144.69,169.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \psi _{0}$};
% Text Node
\draw (402.36,118.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Alice};
% Text Node
\draw (410.04,150.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (410.93,180.37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (406.93,217.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (464.09,138.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{A}$};
% Text Node
\draw (463.9,197.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{B}$};
% Text Node
\draw (404.33,73.18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Ursula};
% Text Node
\draw (404.69,254.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Wigner};
% Text Node
\draw (546.67,108.94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {ok,\\fail};
% Text Node
\draw (550.25,250.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.48] [align=left] {};
% Text Node
\draw (546.6,214.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {ok,\\fail};
% Text Node
\draw (627.13,79.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {u=ok};
% Text Node
\draw (381.44,123.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {0};
% Text Node
\draw (382.12,79.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {0};
% Text Node
\draw (381.72,224.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {0};
% Text Node
\draw (381.82,260) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {0};
% Text Node
\draw (391.43,170.05) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\psi _{0}$};
% Text Node
\draw (627.13,259.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {u=ok};
% Text Node
\draw (2.46,21.92) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (363.53,21.73) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (110.22,64.51) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\footnotesize Bob}};
% Text Node
\draw (49.22,49.51) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Alice}};
% Text Node
\draw (414,25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {diagram should be read from left to right};


\end{tikzpicture}


==> tikzfigures/FINAL_GHZ_WF.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8971503765068823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.57,74.97) -- (536.02,75.79) ;
%Straight Lines [id:da02712701536560247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.57,167.09) -- (537.86,166.47) ;
%Straight Lines [id:da6234557017466302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.57,253.75) -- (536.02,254.57) ;
%Straight Lines [id:da8657304368895151] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390.72,98.98) -- (534.94,99.01) ;
%Shape: Ellipse [id:dp5243409592683066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (33.62,141.37) .. controls (33.62,133.08) and (40.13,126.35) .. (48.15,126.35) .. controls (56.17,126.35) and (62.67,133.08) .. (62.67,141.37) .. controls (62.67,149.66) and (56.17,156.38) .. (48.15,156.38) .. controls (40.13,156.38) and (33.62,149.66) .. (33.62,141.37) -- cycle ;
%Shape: Chord [id:dp19834642548322445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (28.42,178.89) .. controls (28.41,178.7) and (28.4,178.5) .. (28.4,178.31) .. controls (28.26,168.36) and (37.25,160.15) .. (48.47,159.98) .. controls (59.7,159.82) and (68.92,167.75) .. (69.06,177.7) .. controls (69.06,177.91) and (69.06,178.13) .. (69.06,178.34) -- cycle ;
%Shape: Ellipse [id:dp006572330987198782] 
\draw  [fill={rgb, 255:red, 244; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (77.42,151.94) .. controls (77.42,115.6) and (106.85,86.13) .. (143.16,86.13) .. controls (179.47,86.13) and (208.9,115.6) .. (208.9,151.94) .. controls (208.9,188.28) and (179.47,217.75) .. (143.16,217.75) .. controls (106.85,217.75) and (77.42,188.28) .. (77.42,151.94) -- cycle ;
%Shape: Ellipse [id:dp08126332221917387] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (100.27,164.64) .. controls (100.27,159.96) and (104.47,156.17) .. (109.66,156.17) .. controls (114.85,156.17) and (119.05,159.96) .. (119.05,164.64) .. controls (119.05,169.31) and (114.85,173.1) .. (109.66,173.1) .. controls (104.47,173.1) and (100.27,169.31) .. (100.27,164.64) -- cycle ;
%Shape: Chord [id:dp20177580731350886] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (96.21,186.54) .. controls (96.2,186.42) and (96.2,186.29) .. (96.19,186.17) .. controls (96.1,180.56) and (101.91,175.93) .. (109.18,175.83) .. controls (116.44,175.74) and (122.4,180.21) .. (122.49,185.82) .. controls (122.49,185.96) and (122.49,186.1) .. (122.49,186.23) -- cycle ;
%Shape: Ellipse [id:dp08620288292024614] 
\draw   (59.38,101.96) .. controls (59.38,99.66) and (61.24,97.8) .. (63.54,97.8) .. controls (65.83,97.8) and (67.69,99.66) .. (67.69,101.96) .. controls (67.69,104.26) and (65.83,106.12) .. (63.54,106.12) .. controls (61.24,106.12) and (59.38,104.26) .. (59.38,101.96) -- cycle ;
%Shape: Ellipse [id:dp15823305268546695] 
\draw   (54.67,112.96) .. controls (54.67,111.23) and (56.06,109.84) .. (57.78,109.84) .. controls (59.51,109.84) and (60.9,111.23) .. (60.9,112.96) .. controls (60.9,114.68) and (59.51,116.08) .. (57.78,116.08) .. controls (56.06,116.08) and (54.67,114.68) .. (54.67,112.96) -- cycle ;
%Shape: Cloud [id:dp01791229565682284] 
\draw   (86.88,69.22) .. controls (87.45,65.87) and (85.6,62.55) .. (82.12,60.67) .. controls (78.64,58.79) and (74.15,58.69) .. (70.54,60.4) .. controls (69.26,58.45) and (66.93,57.1) .. (64.23,56.77) .. controls (61.54,56.43) and (58.81,57.15) .. (56.87,58.7) .. controls (55.78,56.93) and (53.65,55.74) .. (51.22,55.55) .. controls (48.79,55.37) and (46.42,56.21) .. (44.94,57.78) .. controls (42.97,55.91) and (39.85,55.12) .. (36.91,55.75) .. controls (33.97,56.39) and (31.76,58.34) .. (31.22,60.76) .. controls (28.81,61.29) and (26.8,62.65) .. (25.71,64.47) .. controls (24.63,66.29) and (24.57,68.41) .. (25.55,70.27) .. controls (23.18,72.78) and (22.63,76.11) .. (24.1,79.03) .. controls (25.57,81.95) and (28.84,84.02) .. (32.69,84.47) .. controls (32.72,87.21) and (34.58,89.72) .. (37.55,91.04) .. controls (40.51,92.36) and (44.13,92.28) .. (47.01,90.83) .. controls (48.23,94.11) and (51.67,96.53) .. (55.85,97.03) .. controls (60.03,97.54) and (64.19,96.04) .. (66.54,93.19) .. controls (69.41,94.6) and (72.87,95) .. (76.11,94.31) .. controls (79.36,93.63) and (82.13,91.9) .. (83.8,89.54) .. controls (86.74,89.82) and (89.59,88.58) .. (90.92,86.45) .. controls (92.26,84.31) and (91.8,81.73) .. (89.77,79.99) .. controls (92.4,78.74) and (93.74,76.25) .. (93.09,73.83) .. controls (92.45,71.42) and (89.97,69.61) .. (86.94,69.35) ; \draw   (89.77,79.99) .. controls (88.54,80.58) and (87.11,80.84) .. (85.68,80.75)(83.8,89.54) .. controls (83.19,89.48) and (82.59,89.36) .. (82.01,89.17)(66.54,93.19) .. controls (66.97,92.66) and (67.33,92.1) .. (67.62,91.51)(47.01,90.83) .. controls (46.78,90.23) and (46.64,89.62) .. (46.57,88.99)(32.69,84.47) .. controls (32.67,81.55) and (34.71,78.88) .. (37.95,77.6)(25.55,70.27) .. controls (26.08,71.27) and (26.88,72.15) .. (27.9,72.85)(31.22,60.76) .. controls (31.13,61.16) and (31.09,61.57) .. (31.09,61.98)(44.94,57.78) .. controls (45.43,58.25) and (45.83,58.77) .. (46.14,59.33)(56.87,58.7) .. controls (57.13,59.12) and (57.33,59.57) .. (57.45,60.03)(70.54,60.4) .. controls (69.78,60.76) and (69.07,61.2) .. (68.44,61.7)(86.88,69.22) .. controls (86.81,69.69) and (86.69,70.14) .. (86.52,70.59) ;
%Shape: Ellipse [id:dp30261768995343463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (215.41,79.81) .. controls (215.41,71.52) and (221.91,64.8) .. (229.93,64.8) .. controls (237.96,64.8) and (244.46,71.52) .. (244.46,79.81) .. controls (244.46,88.11) and (237.96,94.83) .. (229.93,94.83) .. controls (221.91,94.83) and (215.41,88.11) .. (215.41,79.81) -- cycle ;
%Shape: Chord [id:dp5157524561965136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (210.2,117.33) .. controls (210.19,117.14) and (210.19,116.95) .. (210.19,116.75) .. controls (210.04,106.8) and (219.03,98.6) .. (230.26,98.43) .. controls (241.49,98.26) and (250.7,106.19) .. (250.85,116.14) .. controls (250.85,116.36) and (250.85,116.57) .. (250.84,116.79) -- cycle ;
%Shape: Ellipse [id:dp01498064894554596] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (156.41,108.03) .. controls (156.41,103.35) and (160.61,99.56) .. (165.8,99.56) .. controls (170.99,99.56) and (175.19,103.35) .. (175.19,108.03) .. controls (175.19,112.71) and (170.99,116.5) .. (165.8,116.5) .. controls (160.61,116.5) and (156.41,112.71) .. (156.41,108.03) -- cycle ;
%Shape: Chord [id:dp964805655705936] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (153.04,131.77) .. controls (153.03,131.64) and (153.03,131.52) .. (153.02,131.39) .. controls (152.93,125.78) and (158.75,121.16) .. (166.01,121.06) .. controls (173.27,120.96) and (179.23,125.43) .. (179.32,131.04) .. controls (179.33,131.18) and (179.32,131.32) .. (179.32,131.46) -- cycle ;
%Shape: Ellipse [id:dp15343508982865095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.7,151.94) .. controls (127.7,144.08) and (134.62,137.7) .. (143.16,137.7) .. controls (151.7,137.7) and (158.62,144.08) .. (158.62,151.94) .. controls (158.62,159.8) and (151.7,166.18) .. (143.16,166.18) .. controls (134.62,166.18) and (127.7,159.8) .. (127.7,151.94) -- cycle ;
%Straight Lines [id:da3222064393456959] 
\draw    (98.41,103.06) -- (143.16,151.94) ;
%Straight Lines [id:da6410733243224167] 
\draw    (143.16,162.55) -- (132.86,218.13) ;
%Shape: Chord [id:dp20272489069949595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (372.45,272.69) .. controls (370.68,273.88) and (368.86,274.51) .. (366.99,274.51) .. controls (350.9,274.51) and (337.86,228.04) .. (337.86,170.71) .. controls (337.86,113.39) and (350.9,66.92) .. (366.99,66.92) .. controls (369.09,66.92) and (371.14,67.71) .. (373.11,69.22) -- cycle ;
%Shape: Rectangle [id:dp46287398864315166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (444.88,63.99) -- (509.04,63.99) -- (509.04,107.17) -- (444.88,107.17) -- cycle ;
%Shape: Chord [id:dp7041711741467408] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (391.73,111.18) .. controls (391.4,111.21) and (391.06,111.22) .. (390.72,111.22) .. controls (384.21,111.22) and (378.94,105.74) .. (378.94,98.98) .. controls (378.94,92.23) and (384.21,86.75) .. (390.72,86.75) .. controls (391.07,86.75) and (391.43,86.76) .. (391.78,86.8) -- cycle ;
%Straight Lines [id:da5766449354796817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (395.1,42.06) -- (534.93,41.15) ;
%Shape: Chord [id:dp3159424621735979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (402.95,55.89) .. controls (402.57,55.96) and (402.18,55.99) .. (401.79,55.99) .. controls (396.45,55.99) and (392.12,49.75) .. (392.12,42.06) .. controls (392.12,34.36) and (396.45,28.13) .. (401.79,28.13) .. controls (402.2,28.13) and (402.6,28.16) .. (403,28.23) -- cycle ;
%Straight Lines [id:da1709471832687811] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390.72,191.1) -- (534.99,189.97) ;
%Shape: Chord [id:dp5419248275448131] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (391.73,203.29) .. controls (391.4,203.32) and (391.06,203.34) .. (390.72,203.34) .. controls (384.21,203.34) and (378.94,197.86) .. (378.94,191.1) .. controls (378.94,184.34) and (384.21,178.86) .. (390.72,178.86) .. controls (391.07,178.86) and (391.43,178.88) .. (391.78,178.91) -- cycle ;
%Straight Lines [id:da5112669633719016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390.72,277.76) -- (537.86,277.4) ;
%Shape: Chord [id:dp27615741590072107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (391.73,289.96) .. controls (391.4,289.98) and (391.06,290) .. (390.72,290) .. controls (384.21,290) and (378.94,284.52) .. (378.94,277.76) .. controls (378.94,271) and (384.21,265.53) .. (390.72,265.53) .. controls (391.07,265.53) and (391.43,265.54) .. (391.78,265.57) -- cycle ;
%Straight Lines [id:da29485947250003874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (395.1,136.83) -- (534.93,135.92) ;
%Shape: Chord [id:dp298481914666043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (401.99,150.66) .. controls (401.61,150.73) and (401.23,150.76) .. (400.84,150.76) .. controls (395.49,150.76) and (391.16,144.52) .. (391.16,136.83) .. controls (391.16,129.13) and (395.49,122.9) .. (400.84,122.9) .. controls (401.24,122.9) and (401.65,122.93) .. (402.04,123) -- cycle ;
%Straight Lines [id:da36219827629181844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 80; blue, 142 }  ,fill opacity=1 ]   (396.27,225.56) -- (536.11,224.66) ;
%Shape: Chord [id:dp6473507533819868] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (403.17,239.4) .. controls (402.79,239.46) and (402.4,239.49) .. (402.01,239.49) .. controls (396.67,239.49) and (392.34,233.26) .. (392.34,225.56) .. controls (392.34,217.87) and (396.67,211.63) .. (402.01,211.63) .. controls (402.42,211.63) and (402.82,211.67) .. (403.22,211.74) -- cycle ;
%Shape: Rectangle [id:dp5093282033374409] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (445.84,154) -- (510,154) -- (510,197.18) -- (445.84,197.18) -- cycle ;
%Shape: Rectangle [id:dp7299894593225147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (447.75,241.53) -- (511.91,241.53) -- (511.91,284.7) -- (447.75,284.7) -- cycle ;
%Shape: Ellipse [id:dp8276731587951868] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (192.44,234.93) .. controls (192.44,226.64) and (198.95,219.92) .. (206.97,219.92) .. controls (214.99,219.92) and (221.49,226.64) .. (221.49,234.93) .. controls (221.49,243.22) and (214.99,249.95) .. (206.97,249.95) .. controls (198.95,249.95) and (192.44,243.22) .. (192.44,234.93) -- cycle ;
%Shape: Chord [id:dp6107160701997664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (187.24,272.45) .. controls (187.23,272.26) and (187.22,272.07) .. (187.22,271.87) .. controls (187.08,261.92) and (196.07,253.72) .. (207.29,253.55) .. controls (218.52,253.38) and (227.74,261.31) .. (227.88,271.26) .. controls (227.88,271.48) and (227.88,271.69) .. (227.87,271.91) -- cycle ;
%Straight Lines [id:da11855677604782089] 
\draw    (143.16,151.94) -- (203.68,126.94) ;
%Shape: Chord [id:dp7623733585441549] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (170.27,181.59) .. controls (170.26,181.47) and (170.25,181.34) .. (170.25,181.22) .. controls (170.16,175.61) and (175.97,170.98) .. (183.23,170.89) .. controls (190.49,170.79) and (196.46,175.26) .. (196.55,180.87) .. controls (196.55,181.01) and (196.55,181.15) .. (196.54,181.29) -- cycle ;
%Shape: Ellipse [id:dp4101506124945171] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (173.63,158.8) .. controls (173.63,154.12) and (177.84,150.33) .. (183.02,150.33) .. controls (188.21,150.33) and (192.42,154.12) .. (192.42,158.8) .. controls (192.42,163.47) and (188.21,167.26) .. (183.02,167.26) .. controls (177.84,167.26) and (173.63,163.47) .. (173.63,158.8) -- cycle ;
%Shape: Ellipse [id:dp2906960108050487] 
\draw   (245.99,47.43) .. controls (245.99,45.13) and (247.85,43.27) .. (250.14,43.27) .. controls (252.44,43.27) and (254.3,45.13) .. (254.3,47.43) .. controls (254.3,49.73) and (252.44,51.59) .. (250.14,51.59) .. controls (247.85,51.59) and (245.99,49.73) .. (245.99,47.43) -- cycle ;
%Shape: Ellipse [id:dp1190058276471826] 
\draw   (241.27,58.43) .. controls (241.27,56.71) and (242.67,55.31) .. (244.39,55.31) .. controls (246.11,55.31) and (247.51,56.71) .. (247.51,58.43) .. controls (247.51,60.15) and (246.11,61.55) .. (244.39,61.55) .. controls (242.67,61.55) and (241.27,60.15) .. (241.27,58.43) -- cycle ;
%Shape: Cloud [id:dp4059760812415464] 
\draw   (273.49,14.7) .. controls (274.06,11.34) and (272.21,8.02) .. (268.73,6.14) .. controls (265.25,4.27) and (260.75,4.16) .. (257.15,5.87) .. controls (255.87,3.92) and (253.53,2.58) .. (250.84,2.24) .. controls (248.15,1.9) and (245.42,2.62) .. (243.48,4.17) .. controls (242.39,2.4) and (240.26,1.21) .. (237.83,1.03) .. controls (235.4,0.84) and (233.03,1.68) .. (231.55,3.25) .. controls (229.58,1.38) and (226.45,0.59) .. (223.52,1.23) .. controls (220.58,1.86) and (218.36,3.81) .. (217.82,6.23) .. controls (215.41,6.77) and (213.41,8.12) .. (212.32,9.94) .. controls (211.24,11.77) and (211.18,13.89) .. (212.16,15.75) .. controls (209.79,18.25) and (209.24,21.58) .. (210.7,24.5) .. controls (212.17,27.42) and (215.45,29.49) .. (219.3,29.94) .. controls (219.33,32.68) and (221.18,35.2) .. (224.15,36.52) .. controls (227.12,37.84) and (230.74,37.76) .. (233.61,36.3) .. controls (234.84,39.59) and (238.28,42) .. (242.46,42.51) .. controls (246.64,43.01) and (250.8,41.52) .. (253.15,38.66) .. controls (256.02,40.07) and (259.47,40.47) .. (262.72,39.79) .. controls (265.97,39.1) and (268.74,37.38) .. (270.41,35.01) .. controls (273.35,35.29) and (276.19,34.06) .. (277.53,31.92) .. controls (278.86,29.79) and (278.41,27.21) .. (276.38,25.46) .. controls (279.01,24.21) and (280.34,21.73) .. (279.7,19.31) .. controls (279.06,16.89) and (276.58,15.08) .. (273.55,14.83) ; \draw   (276.38,25.46) .. controls (275.14,26.05) and (273.72,26.32) .. (272.28,26.23)(270.41,35.01) .. controls (269.8,34.95) and (269.19,34.83) .. (268.62,34.64)(253.15,38.66) .. controls (253.58,38.14) and (253.94,37.58) .. (254.23,36.99)(233.61,36.3) .. controls (233.39,35.71) and (233.25,35.09) .. (233.18,34.47)(219.3,29.94) .. controls (219.27,27.02) and (221.32,24.35) .. (224.56,23.07)(212.16,15.75) .. controls (212.69,16.74) and (213.49,17.62) .. (214.5,18.32)(217.82,6.23) .. controls (217.73,6.63) and (217.69,7.04) .. (217.7,7.45)(231.55,3.25) .. controls (232.04,3.72) and (232.44,4.24) .. (232.75,4.8)(243.48,4.17) .. controls (243.74,4.59) and (243.94,5.04) .. (244.06,5.51)(257.15,5.87) .. controls (256.39,6.23) and (255.68,6.67) .. (255.05,7.17)(273.49,14.7) .. controls (273.42,15.16) and (273.29,15.62) .. (273.13,16.06) ;
%Shape: Ellipse [id:dp6177673226864401] 
\draw   (231.25,216.07) .. controls (231.25,213.68) and (232.87,211.74) .. (234.87,211.74) .. controls (236.86,211.74) and (238.48,213.68) .. (238.48,216.07) .. controls (238.48,218.47) and (236.86,220.41) .. (234.87,220.41) .. controls (232.87,220.41) and (231.25,218.47) .. (231.25,216.07) -- cycle ;
%Shape: Ellipse [id:dp5088166573737113] 
\draw   (227.15,224.7) .. controls (227.15,222.91) and (228.36,221.45) .. (229.86,221.45) .. controls (231.36,221.45) and (232.57,222.91) .. (232.57,224.7) .. controls (232.57,226.5) and (231.36,227.95) .. (229.86,227.95) .. controls (228.36,227.95) and (227.15,226.5) .. (227.15,224.7) -- cycle ;
%Shape: Cloud [id:dp4639306564933462] 
\draw   (263.79,181.06) .. controls (264.28,177.57) and (262.67,174.11) .. (259.65,172.16) .. controls (256.62,170.2) and (252.71,170.09) .. (249.57,171.87) .. controls (248.46,169.84) and (246.43,168.44) .. (244.09,168.09) .. controls (241.74,167.74) and (239.37,168.49) .. (237.68,170.1) .. controls (236.74,168.26) and (234.88,167.02) .. (232.76,166.83) .. controls (230.65,166.64) and (228.59,167.51) .. (227.3,169.15) .. controls (225.59,167.2) and (222.87,166.37) .. (220.31,167.04) .. controls (217.76,167.7) and (215.83,169.73) .. (215.36,172.25) .. controls (213.26,172.8) and (211.52,174.21) .. (210.57,176.11) .. controls (209.63,178.01) and (209.58,180.22) .. (210.44,182.15) .. controls (208.37,184.76) and (207.89,188.23) .. (209.17,191.27) .. controls (210.45,194.31) and (213.29,196.46) .. (216.65,196.93) .. controls (216.67,199.78) and (218.28,202.4) .. (220.87,203.77) .. controls (223.45,205.15) and (226.6,205.06) .. (229.1,203.55) .. controls (230.16,206.97) and (233.16,209.48) .. (236.79,210.01) .. controls (240.43,210.54) and (244.05,208.98) .. (246.09,206.01) .. controls (248.59,207.47) and (251.6,207.89) .. (254.42,207.18) .. controls (257.25,206.46) and (259.66,204.67) .. (261.11,202.21) .. controls (263.67,202.5) and (266.14,201.21) .. (267.31,198.99) .. controls (268.47,196.77) and (268.07,194.08) .. (266.31,192.26) .. controls (268.59,190.96) and (269.75,188.38) .. (269.19,185.86) .. controls (268.63,183.34) and (266.48,181.46) .. (263.85,181.2) ; \draw   (266.31,192.26) .. controls (265.23,192.88) and (263.99,193.16) .. (262.74,193.06)(261.11,202.21) .. controls (260.58,202.14) and (260.05,202.02) .. (259.55,201.82)(246.09,206.01) .. controls (246.47,205.46) and (246.78,204.88) .. (247.03,204.26)(229.1,203.55) .. controls (228.9,202.93) and (228.78,202.29) .. (228.72,201.64)(216.65,196.93) .. controls (216.62,193.89) and (218.4,191.11) .. (221.22,189.78)(210.44,182.15) .. controls (210.89,183.19) and (211.59,184.11) .. (212.47,184.84)(215.36,172.25) .. controls (215.28,172.67) and (215.25,173.09) .. (215.25,173.52)(227.3,169.15) .. controls (227.73,169.64) and (228.08,170.18) .. (228.34,170.76)(237.68,170.1) .. controls (237.91,170.54) and (238.08,171.01) .. (238.19,171.49)(249.57,171.87) .. controls (248.91,172.25) and (248.3,172.71) .. (247.75,173.23)(263.79,181.06) .. controls (263.73,181.54) and (263.62,182.02) .. (263.48,182.48) ;
%Shape: Chord [id:dp3492062752316788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (532.66,112.64) .. controls (533.77,112.75) and (534.89,112.8) .. (536.02,112.8) .. controls (556.73,112.8) and (573.52,94.67) .. (573.52,72.29) .. controls (573.52,49.92) and (556.73,31.79) .. (536.02,31.79) .. controls (534.84,31.79) and (533.67,31.85) .. (532.51,31.96) -- cycle ;
%Shape: Chord [id:dp36897793887417496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (535.87,204.67) .. controls (536.91,204.76) and (537.96,204.8) .. (539.02,204.8) .. controls (559.73,204.8) and (576.52,187.78) .. (576.52,166.79) .. controls (576.52,145.81) and (559.73,128.79) .. (539.02,128.79) .. controls (537.91,128.79) and (536.81,128.84) .. (535.73,128.93) -- cycle ;
%Shape: Chord [id:dp4005471198516658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (536.91,294.67) .. controls (537.94,294.76) and (538.97,294.8) .. (540.02,294.8) .. controls (560.73,294.8) and (577.52,278.01) .. (577.52,257.3) .. controls (577.52,236.59) and (560.73,219.8) .. (540.02,219.8) .. controls (538.93,219.8) and (537.84,219.85) .. (536.77,219.94) -- cycle ;
%Straight Lines [id:da0780797994244854] 
\draw [line width=0.75]    (432.23,6.16) -- (532.85,6.16) ;
\draw [shift={(535.85,6.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (-8.42,96.06) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large Ursula}};
% Text Node
\draw (77.71,134.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Alice};
% Text Node
\draw (128.08,42.89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large Valentina}};
% Text Node
\draw (123.38,90.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Bob};
% Text Node
\draw (126.59,145.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle GHZ$};
% Text Node
\draw (379.43,-9.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {diagram should be read from left to right};
% Text Node
\draw (-3.58,-4.79) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (349.95,-3.96) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (363.37,135.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\mathnormal{GHZ}$};
% Text Node
\draw (376,57.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (470.9,75.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle \mathnormal{Y}$};
% Text Node
\draw (397,84.21) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Alice};
% Text Node
\draw (409,25.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Ursula};
% Text Node
\draw (376,149.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (397,176.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (376,235.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{C}$};
% Text Node
\draw (397,260.8) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Charlie};
% Text Node
\draw (409,121.48) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Valentina};
% Text Node
\draw (409,209.71) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Wigner};
% Text Node
\draw (540.02,60.79) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle X$};
% Text Node
\draw (470.76,165.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle Y$};
% Text Node
\draw (470.09,253.38) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle Y$};
% Text Node
\draw (117.03,227.15) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large Wigner}};
% Text Node
\draw (139.11,1 89.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\small Charlie}};
% Text Node
\draw (543.02,155.79) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle X$};
% Text Node
\draw (543.02,245.65) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { $\displaystyle X$};


\end{tikzpicture}


==> tikzfigures/FINAL_WF.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da05844712409398367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.91,154.33) -- (527.92,154.33) ;
%Straight Lines [id:da4966418747925625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.91,102.06) -- (502.16,101.96) -- (527.92,102.06) ;
%Shape: Chord [id:dp022532517121363282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (406.48,125.81) .. controls (406.1,125.82) and (405.72,125.83) .. (405.34,125.83) .. controls (387.68,125.83) and (373.36,116.26) .. (373.36,104.45) .. controls (373.36,92.64) and (387.68,83.08) .. (405.34,83.08) .. controls (405.77,83.08) and (406.2,83.08) .. (406.63,83.09) -- cycle ;
%Straight Lines [id:da9238492950789996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405.63,156.51) -- (483.32,155.54) ;
%Straight Lines [id:da5017833007468193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405.34,104.45) -- (478.75,103.14) ;
%Shape: Rectangle [id:dp25204100293974796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (458.08,83.54) -- (497.65,83.54) -- (497.65,163.04) -- (458.08,163.04) -- cycle ;
%Shape: Chord [id:dp9303138474214216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (406.85,177.19) .. controls (406.48,177.2) and (406.11,177.2) .. (405.74,177.2) .. controls (389.54,177.2) and (376.41,167.94) .. (376.41,156.51) .. controls (376.41,145.08) and (389.54,135.82) .. (405.74,135.82) .. controls (406.16,135.82) and (406.58,135.82) .. (406.99,135.84) -- cycle ;
%Shape: Chord [id:dp42361232771738533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (407.3,231.8) .. controls (406.94,231.81) and (406.57,231.81) .. (406.2,231.81) .. controls (389.99,231.81) and (376.86,222.55) .. (376.86,211.12) .. controls (376.86,199.69) and (389.99,190.43) .. (406.2,190.43) .. controls (406.61,190.43) and (407.03,190.44) .. (407.44,190.45) -- cycle ;
%Straight Lines [id:da5595991672479594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405.95,211.12) -- (527.92,210.96) ;
%Shape: Ellipse [id:dp6707159697017657] 
\draw  [fill={rgb, 255:red, 244; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (41.26,160) .. controls (41.26,121.34) and (72.02,90.01) .. (109.96,90.01) .. controls (147.9,90.01) and (178.65,121.34) .. (178.65,160) .. controls (178.65,198.66) and (147.9,230) .. (109.96,230) .. controls (72.02,230) and (41.26,198.66) .. (41.26,160) -- cycle ;
%Shape: Ellipse [id:dp11073004871160452] 
\draw   (191.52,114.84) .. controls (191.52,112.39) and (189.7,110.41) .. (187.46,110.41) .. controls (185.23,110.41) and (183.41,112.39) .. (183.41,114.84) .. controls (183.41,117.28) and (185.23,119.26) .. (187.46,119.26) .. controls (189.7,119.26) and (191.52,117.28) .. (191.52,114.84) -- cycle ;
%Shape: Ellipse [id:dp6848015876555218] 
\draw   (196.11,126.54) .. controls (196.11,124.7) and (194.75,123.22) .. (193.07,123.22) .. controls (191.39,123.22) and (190.03,124.7) .. (190.03,126.54) .. controls (190.03,128.37) and (191.39,129.86) .. (193.07,129.86) .. controls (194.75,129.86) and (196.11,128.37) .. (196.11,126.54) -- cycle ;
%Shape: Cloud [id:dp42336378966534327] 
\draw   (164.71,74.02) .. controls (164.16,70.45) and (165.96,66.92) .. (169.35,64.92) .. controls (172.74,62.92) and (177.12,62.81) .. (180.64,64.63) .. controls (181.88,62.56) and (184.16,61.12) .. (186.78,60.77) .. controls (189.41,60.41) and (192.07,61.17) .. (193.96,62.82) .. controls (195.02,60.94) and (197.1,59.67) .. (199.47,59.48) .. controls (201.83,59.28) and (204.15,60.17) .. (205.59,61.85) .. controls (207.5,59.85) and (210.55,59.01) .. (213.42,59.69) .. controls (216.28,60.37) and (218.44,62.44) .. (218.96,65.01) .. controls (221.31,65.58) and (223.27,67.02) .. (224.33,68.96) .. controls (225.39,70.9) and (225.44,73.15) .. (224.48,75.14) .. controls (226.8,77.8) and (227.34,81.34) .. (225.9,84.45) .. controls (224.47,87.56) and (221.28,89.76) .. (217.52,90.23) .. controls (217.5,93.15) and (215.69,95.82) .. (212.8,97.23) .. controls (209.9,98.63) and (206.38,98.55) .. (203.57,97) .. controls (202.38,100.49) and (199.03,103.06) .. (194.95,103.6) .. controls (190.88,104.14) and (186.83,102.54) .. (184.54,99.51) .. controls (181.73,101.01) and (178.37,101.44) .. (175.2,100.71) .. controls (172.04,99.98) and (169.34,98.14) .. (167.71,95.63) .. controls (164.84,95.92) and (162.07,94.61) .. (160.77,92.34) .. controls (159.47,90.07) and (159.92,87.32) .. (161.89,85.47) .. controls (159.33,84.14) and (158.03,81.5) .. (158.66,78.92) .. controls (159.28,76.35) and (161.7,74.43) .. (164.65,74.16) ; \draw   (161.89,85.47) .. controls (163.1,86.09) and (164.49,86.38) .. (165.88,86.28)(167.71,95.63) .. controls (168.31,95.56) and (168.9,95.43) .. (169.46,95.24)(184.54,99.51) .. controls (184.12,98.95) and (183.76,98.35) .. (183.49,97.73)(203.57,97) .. controls (203.79,96.36) and (203.93,95.71) .. (204,95.05)(217.52,90.23) .. controls (217.55,87.13) and (215.56,84.29) .. (212.4,82.93)(224.48,75.14) .. controls (223.97,76.19) and (223.19,77.13) .. (222.2,77.88)(218.96,65.01) .. controls (219.05,65.44) and (219.09,65.87) .. (219.08,66.31)(205.59,61.85) .. controls (205.11,62.34) and (204.72,62.9) .. (204.42,63.5)(193.96,62.82) .. controls (193.7,63.27) and (193.51,63.75) .. (193.39,64.24)(180.64,64.63) .. controls (181.38,65.02) and (182.07,65.48) .. (182.68,66.01)(164.71,74.02) .. controls (164.78,74.51) and (164.9,75) .. (165.06,75.47) ;
%Shape: Ellipse [id:dp06728515871374219] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (197.46,147.28) .. controls (197.46,138.46) and (204.25,131.31) .. (212.63,131.31) .. controls (221.02,131.31) and (227.81,138.46) .. (227.81,147.28) .. controls (227.81,156.1) and (221.02,163.25) .. (212.63,163.25) .. controls (204.25,163.25) and (197.46,156.1) .. (197.46,147.28) -- cycle ;
%Shape: Chord [id:dp8142855973805176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (192.01,187.18) .. controls (192,186.98) and (192,186.78) .. (192,186.58) .. controls (191.85,175.99) and (201.24,167.27) .. (212.97,167.09) .. controls (224.71,166.91) and (234.34,175.34) .. (234.49,185.92) .. controls (234.49,186.15) and (234.49,186.37) .. (234.48,186.6) -- cycle ;
%Shape: Ellipse [id:dp0495637422369124] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (128.8,173.3) .. controls (128.8,168.32) and (133.19,164.29) .. (138.61,164.29) .. controls (144.03,164.29) and (148.43,168.32) .. (148.43,173.3) .. controls (148.43,178.27) and (144.03,182.3) .. (138.61,182.3) .. controls (133.19,182.3) and (128.8,178.27) .. (128.8,173.3) -- cycle ;
%Shape: Chord [id:dp870823503550274] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (124.28,202.54) .. controls (124.27,202.41) and (124.27,202.28) .. (124.27,202.15) .. controls (124.17,196.18) and (130.24,191.26) .. (137.83,191.15) .. controls (145.42,191.05) and (151.65,195.81) .. (151.75,201.78) .. controls (151.75,201.92) and (151.75,202.07) .. (151.74,202.21) -- cycle ;
%Shape: Ellipse [id:dp6558773982271622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.88,160) .. controls (98.88,153.77) and (103.84,148.72) .. (109.96,148.72) .. controls (116.07,148.72) and (121.03,153.77) .. (121.03,160) .. controls (121.03,166.24) and (116.07,171.29) .. (109.96,171.29) .. controls (103.84,171.29) and (98.88,166.24) .. (98.88,160) -- cycle ;
%Shape: Chord [id:dp794349156604007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (524.33,221.37) .. controls (525.51,221.68) and (526.71,221.83) .. (527.92,221.83) .. controls (544.81,221.83) and (558.5,191.61) .. (558.5,154.33) .. controls (558.5,117.05) and (544.81,86.83) .. (527.92,86.83) .. controls (526.55,86.83) and (525.2,87.03) .. (523.88,87.41) -- cycle ;
%Straight Lines [id:da34155201299101434] 
\draw [line width=0.75]    (446.23,60.36) -- (546.85,60.36) ;
\draw [shift={(549.85,60.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (416.76,81.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (415.69,141.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Bob};
% Text Node
\draw (468.15,111.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle U_{B}$};
% Text Node
\draw (420.43,196.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Wigner};
% Text Node
\draw (391.89,149.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {0};
% Text Node
\draw (392.04,202.08) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {0};
% Text Node
\draw (382.58,93.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\psi $};
% Text Node
\draw (206.23,103.83) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large Wigner}};
% Text Node
\draw (132.92,139.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Bob};
% Text Node
\draw (99.38,150.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (20.16,37.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (361,37.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (38.53,87.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle L_{F}$};
% Text Node
\draw (410.50,45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {diagram should be read from left to right};


\end{tikzpicture}


==> tikzfigures/FINAL_example_restricted_Born_rule.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cloud [id:dp16651900450411294] 
\draw   (155.58,98.79) .. controls (156.9,91.93) and (152.56,85.15) .. (144.41,81.31) .. controls (136.26,77.47) and (125.72,77.26) .. (117.26,80.75) .. controls (114.27,76.77) and (108.79,74.02) .. (102.48,73.33) .. controls (96.17,72.65) and (89.77,74.11) .. (85.22,77.27) .. controls (82.67,73.66) and (77.67,71.23) .. (71.98,70.85) .. controls (66.29,70.47) and (60.72,72.19) .. (57.26,75.4) .. controls (52.65,71.57) and (45.32,69.96) .. (38.43,71.26) .. controls (31.55,72.57) and (26.35,76.55) .. (25.09,81.49) .. controls (19.44,82.58) and (14.74,85.34) .. (12.19,89.07) .. controls (9.65,92.8) and (9.51,97.13) .. (11.82,100.93) .. controls (6.25,106.04) and (4.96,112.85) .. (8.4,118.82) .. controls (11.84,124.78) and (19.51,129.01) .. (28.55,129.93) .. controls (28.62,135.53) and (32.96,140.67) .. (39.92,143.36) .. controls (46.88,146.06) and (55.36,145.89) .. (62.1,142.93) .. controls (64.97,149.63) and (73.04,154.57) .. (82.83,155.6) .. controls (92.62,156.63) and (102.38,153.57) .. (107.88,147.75) .. controls (114.62,150.62) and (122.71,151.45) .. (130.33,150.04) .. controls (137.95,148.64) and (144.44,145.12) .. (148.36,140.29) .. controls (155.25,140.85) and (161.91,138.33) .. (165.04,133.97) .. controls (168.16,129.61) and (167.09,124.34) .. (162.35,120.77) .. controls (168.5,118.22) and (171.63,113.15) .. (170.12,108.2) .. controls (168.62,103.26) and (162.8,99.57) .. (155.72,99.05) ; \draw   (162.35,120.77) .. controls (159.45,121.98) and (156.1,122.52) .. (152.74,122.34)(148.35,140.29) .. controls (146.91,140.17) and (145.5,139.91) .. (144.15,139.53)(107.88,147.75) .. controls (108.9,146.67) and (109.74,145.53) .. (110.41,144.32)(62.1,142.93) .. controls (61.58,141.7) and (61.24,140.44) .. (61.09,139.17)(28.55,129.93) .. controls (28.49,123.96) and (33.28,118.5) .. (40.88,115.89)(11.82,100.93) .. controls (13.05,102.96) and (14.93,104.76) .. (17.3,106.19)(25.09,81.49) .. controls (24.88,82.31) and (24.78,83.14) .. (24.8,83.98)(57.26,75.4) .. controls (58.41,76.36) and (59.35,77.43) .. (60.07,78.57)(85.22,77.27) .. controls (85.84,78.14) and (86.29,79.06) .. (86.59,80.01)(117.26,80.75) .. controls (115.48,81.5) and (113.82,82.39) .. (112.34,83.41)(155.58,98.79) .. controls (155.39,99.73) and (155.11,100.66) .. (154.72,101.58) ;
%Shape: Ellipse [id:dp821943668233019] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (88.04,203.49) .. controls (88.04,195.2) and (94.55,188.48) .. (102.57,188.48) .. controls (110.59,188.48) and (117.09,195.2) .. (117.09,203.49) .. controls (117.09,211.79) and (110.59,218.51) .. (102.57,218.51) .. controls (94.55,218.51) and (88.04,211.79) .. (88.04,203.49) -- cycle ;
%Shape: Chord [id:dp8429157353309447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (82.84,241.02) .. controls (82.83,240.82) and (82.82,240.63) .. (82.82,240.43) .. controls (82.68,230.48) and (91.67,222.28) .. (102.89,222.11) .. controls (114.12,221.94) and (123.34,229.87) .. (123.48,239.82) .. controls (123.48,240.04) and (123.48,240.26) .. (123.48,240.47) -- cycle ;
%Shape: Ellipse [id:dp7559392173544399] 
\draw  [fill={rgb, 255:red, 244; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (131.84,214.07) .. controls (131.84,177.72) and (161.27,148.26) .. (197.58,148.26) .. controls (233.89,148.26) and (263.32,177.72) .. (263.32,214.07) .. controls (263.32,250.41) and (233.89,279.87) .. (197.58,279.87) .. controls (161.27,279.87) and (131.84,250.41) .. (131.84,214.07) -- cycle ;
%Shape: Ellipse [id:dp5777035603616696] 
\draw   (113.8,164.09) .. controls (113.8,161.79) and (115.66,159.93) .. (117.96,159.93) .. controls (120.25,159.93) and (122.11,161.79) .. (122.11,164.09) .. controls (122.11,166.38) and (120.25,168.25) .. (117.96,168.25) .. controls (115.66,168.25) and (113.8,166.38) .. (113.8,164.09) -- cycle ;
%Shape: Ellipse [id:dp11725048687747086] 
\draw   (109.09,175.08) .. controls (109.09,173.36) and (110.48,171.96) .. (112.2,171.96) .. controls (113.93,171.96) and (115.32,173.36) .. (115.32,175.08) .. controls (115.32,176.81) and (113.93,178.2) .. (112.2,178.2) .. controls (110.48,178.2) and (109.09,176.81) .. (109.09,175.08) -- cycle ;
%Shape: Ellipse [id:dp3347300743118453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (269.83,141.94) .. controls (269.83,133.65) and (276.33,126.93) .. (284.35,126.93) .. controls (292.38,126.93) and (298.88,133.65) .. (298.88,141.94) .. controls (298.88,150.23) and (292.38,156.95) .. (284.35,156.95) .. controls (276.33,156.95) and (269.83,150.23) .. (269.83,141.94) -- cycle ;
%Shape: Chord [id:dp13031582455093838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (264.62,179.46) .. controls (264.61,179.27) and (264.61,179.08) .. (264.61,178.88) .. controls (264.46,168.93) and (273.45,160.73) .. (284.68,160.56) .. controls (295.91,160.39) and (305.12,168.32) .. (305.27,178.27) .. controls (305.27,178.49) and (305.27,178.7) .. (305.26,178.92) -- cycle ;
%Shape: Ellipse [id:dp5317257628551741] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (210.83,170.16) .. controls (210.83,165.48) and (215.03,161.69) .. (220.22,161.69) .. controls (225.41,161.69) and (229.61,165.48) .. (229.61,170.16) .. controls (229.61,174.83) and (225.41,178.63) .. (220.22,178.63) .. controls (215.03,178.63) and (210.83,174.83) .. (210.83,170.16) -- cycle ;
%Shape: Chord [id:dp8798766473710296] 
\draw  [fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (207.46,193.9) .. controls (207.45,193.77) and (207.45,193.65) .. (207.45,193.52) .. controls (207.35,187.91) and (213.17,183.28) .. (220.43,183.19) .. controls (227.69,183.09) and (233.65,187.56) .. (233.74,193.17) .. controls (233.75,193.31) and (233.74,193.45) .. (233.74,193.59) -- cycle ;
%Shape: Ellipse [id:dp45768607968497554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.12,214.07) .. controls (182.12,206.2) and (189.04,199.83) .. (197.58,199.83) .. controls (206.12,199.83) and (213.04,206.2) .. (213.04,214.07) .. controls (213.04,221.93) and (206.12,228.31) .. (197.58,228.31) .. controls (189.04,228.31) and (182.12,221.93) .. (182.12,214.07) -- cycle ;
%Straight Lines [id:da847349202723934] 
\draw    (152.83,165.19) -- (197.58,214.07) ;
%Straight Lines [id:da6238602634768005] 
\draw    (197.58,224.68) -- (187.28,280.26) ;
%Straight Lines [id:da0015798669521824849] 
\draw    (197.58,214.07) -- (258.1,189.07) ;
%Shape: Rectangle [id:dp7754171386031528] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,115.8) -- (47.5,115.8) -- (47.5,124) -- (25,124) -- cycle ;
%Straight Lines [id:da4782810311468644] 
\draw    (157,49) -- (144.16,68.3) ;
\draw [shift={(142.5,70.8)}, rotate = 303.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9694832573485388] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]    (33,57) -- (133,157) ;
%Straight Lines [id:da050233747381521754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]    (120.22,61.69) -- (38.5,149.8) ;

% Text Node
\draw (34,158.18) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large Ursula}};
% Text Node
\draw (182.5,105.02) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large Valentina}};
% Text Node
\draw (170.8,153.57) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Bob};
% Text Node
\draw (19,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {Using the Born rule \\I think about what \\$\displaystyle \ \ \ \ \ \ b$ and $\displaystyle v$ are};
% Text Node
\draw (55,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Not allowed per Born Compatibility}};


\end{tikzpicture}


==> tikzfigures/GHZ_FR_lightcones.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da28736259114958784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (20.67,130.81) -- (103.48,220.16) ;
%Straight Lines [id:da12590073907189447] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (126.06,116.46) -- (31.22,221.98) ;
%Straight Lines [id:da07419091245816056] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (175.81,106.74) -- (269.34,204.35) ;
%Straight Lines [id:da4499013730847916] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (268.78,143.57) -- (193.72,220.77) ;
%Straight Lines [id:da2829073861907916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25.66,106.95) -- (131.44,220.77) ;
%Straight Lines [id:da15749383860699062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (102.43,114.31) -- (21.2,207.39) ;
%Straight Lines [id:da886482657307492] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (196.8,104.29) -- (270.45,177.61) ;
%Straight Lines [id:da9751082896288221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (273.23,111.97) -- (168.69,221.37) ;
%Shape: Ellipse [id:dp36978403012121297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.4,151.78) .. controls (63.4,149.26) and (65.17,147.22) .. (67.35,147.22) .. controls (69.54,147.22) and (71.31,149.26) .. (71.31,151.78) .. controls (71.31,154.3) and (69.54,156.34) .. (67.35,156.34) .. controls (65.17,156.34) and (63.4,154.3) .. (63.4,151.78) -- cycle ;
%Shape: Ellipse [id:dp4957403959162774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.81,181.56) .. controls (61.81,179.04) and (63.59,177) .. (65.77,177) .. controls (67.95,177) and (69.73,179.04) .. (69.73,181.56) .. controls (69.73,184.08) and (67.95,186.12) .. (65.77,186.12) .. controls (63.59,186.12) and (61.81,184.08) .. (61.81,181.56) -- cycle ;
%Shape: Ellipse [id:dp37072330650214247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.87,145.09) .. controls (236.87,142.57) and (238.74,140.53) .. (241.04,140.53) .. controls (243.34,140.53) and (245.21,142.57) .. (245.21,145.09) .. controls (245.21,147.61) and (243.34,149.65) .. (241.04,149.65) .. controls (238.74,149.65) and (236.87,147.61) .. (236.87,145.09) -- cycle ;
%Shape: Ellipse [id:dp2895597713939646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.98,173.05) .. controls (235.98,170.53) and (237.84,168.49) .. (240.15,168.49) .. controls (242.45,168.49) and (244.32,170.53) .. (244.32,173.05) .. controls (244.32,175.57) and (242.45,177.61) .. (240.15,177.61) .. controls (237.84,177.61) and (235.98,175.57) .. (235.98,173.05) -- cycle ;
%Straight Lines [id:da4252298437585911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (84.62,118.89) -- (184.26,218.94) ;
%Straight Lines [id:da5252782853858236] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (214.73,102.48) -- (108.08,220.77) ;
%Straight Lines [id:da8102863010970405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (102.09,106.95) -- (213.73,219.55) ;
%Straight Lines [id:da36912573474078836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (187.66,106.06) -- (97.52,206.18) ;
%Shape: Ellipse [id:dp269610861353764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142,150.56) .. controls (142,148.04) and (143.87,146) .. (146.17,146) .. controls (148.48,146) and (150.34,148.04) .. (150.34,150.56) .. controls (150.34,153.08) and (148.48,155.12) .. (146.17,155.12) .. controls (143.87,155.12) and (142,153.08) .. (142,150.56) -- cycle ;
%Shape: Ellipse [id:dp27918867581107465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.34,180.35) .. controls (140.34,177.83) and (142.2,175.79) .. (144.51,175.79) .. controls (146.81,175.79) and (148.68,177.83) .. (148.68,180.35) .. controls (148.68,182.86) and (146.81,184.9) .. (144.51,184.9) .. controls (142.2,184.9) and (140.34,182.86) .. (140.34,180.35) -- cycle ;
%Straight Lines [id:da45161860747360283] 
\draw    (19.18,229.96) -- (268.08,229.96) ;
\draw [shift={(270.08,229.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39099238534025993] 
\draw    (19.18,229.96) -- (19.83,92.11) ;
\draw [shift={(19.84,90.11)}, rotate = 90.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21544223478012925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (477.77,87.8) -- (570.82,188.48) ;
%Straight Lines [id:da41753070305295403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (531.77,81.6) -- (456.7,167.51) ;
%Straight Lines [id:da4194029823877563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (540.91,84.26) -- (599.73,147.48) ;
%Straight Lines [id:da2959810842219137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (602.39,83.61) -- (502.33,193.01) ;
%Shape: Ellipse [id:dp0786664731494453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.58,114.56) .. controls (499.58,112.04) and (501.28,110) .. (503.37,110) .. controls (505.46,110) and (507.15,112.04) .. (507.15,114.56) .. controls (507.15,117.07) and (505.46,119.11) .. (503.37,119.11) .. controls (501.28,119.11) and (499.58,117.07) .. (499.58,114.56) -- cycle ;
%Shape: Ellipse [id:dp4463721726266052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.07,206.5) .. controls (511.07,203.98) and (512.84,201.94) .. (515.02,201.94) .. controls (517.21,201.94) and (518.98,203.98) .. (518.98,206.5) .. controls (518.98,209.02) and (517.21,211.06) .. (515.02,211.06) .. controls (512.84,211.06) and (511.07,209.02) .. (511.07,206.5) -- cycle ;
%Straight Lines [id:da29400864677920047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (515.16,85.14) -- (574.98,151.26) ;
%Straight Lines [id:da18779678969984825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (564.18,84.26) -- (501.87,152.15) ;
%Shape: Ellipse [id:dp613789784937095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.11,112.45) .. controls (534.11,109.94) and (535.9,107.89) .. (538.1,107.89) .. controls (540.31,107.89) and (542.09,109.94) .. (542.09,112.45) .. controls (542.09,114.97) and (540.31,117.01) .. (538.1,117.01) .. controls (535.9,117.01) and (534.11,114.97) .. (534.11,112.45) -- cycle ;
%Straight Lines [id:da7084512547125863] 
\draw    (449.69,230.84) -- (619.5,230.84) ;
\draw [shift={(621.5,230.84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5237688756652565] 
\draw    (449.69,230.84) -- (450.35,92.99) ;
\draw [shift={(450.36,90.99)}, rotate = 90.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp429243256198115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.51,116.88) .. controls (566.51,114.37) and (568.3,112.33) .. (570.5,112.33) .. controls (572.71,112.33) and (574.5,114.37) .. (574.5,116.88) .. controls (574.5,119.4) and (572.71,121.44) .. (570.5,121.44) .. controls (568.3,121.44) and (566.51,119.4) .. (566.51,116.88) -- cycle ;
%Shape: Ellipse [id:dp7443519770114262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.18,207.39) .. controls (530.18,204.87) and (531.95,202.83) .. (534.13,202.83) .. controls (536.32,202.83) and (538.09,204.87) .. (538.09,207.39) .. controls (538.09,209.91) and (536.32,211.95) .. (534.13,211.95) .. controls (531.95,211.95) and (530.18,209.91) .. (530.18,207.39) -- cycle ;
%Shape: Ellipse [id:dp5352680448577678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.61,206.5) .. controls (552.61,203.98) and (554.38,201.94) .. (556.56,201.94) .. controls (558.75,201.94) and (560.52,203.98) .. (560.52,206.5) .. controls (560.52,209.02) and (558.75,211.06) .. (556.56,211.06) .. controls (554.38,211.06) and (552.61,209.02) .. (552.61,206.5) -- cycle ;

% Text Node
\draw (59.51,187.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (234.43,180.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (62.14,132.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {U};
% Text Node
\draw (232.98,126.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {W};
% Text Node
\draw (138.23,185.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (140.45,131.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {V};
% Text Node
\draw (217.51,234.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {space};
% Text Node
\draw (0.14,124.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-269] [align=left] {time};
% Text Node
\draw (509.96,214.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (498.12,95.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {U};
% Text Node
\draw (563.52,96.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {W};
% Text Node
\draw (532.37,93.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {V};
% Text Node
\draw (579.5,235.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {space};
% Text Node
\draw (430.66,125.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-269] [align=left] {time};
% Text Node
\draw (529.07,215.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (551.5,214.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};


\end{tikzpicture}


==> tikzfigures/assumptions_both_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5694391016352969] 
\draw    (641.5,186) -- (651.16,174.56) -- (665.56,157.49) ;
\draw [shift={(667.5,155.2)}, rotate = 130.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da83555850980659] 
\draw    (243.94,212.79) -- (186,159.22) ;
\draw [shift={(183.8,157.19)}, rotate = 42.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46877390775994854] 
\draw    (164.26,130.33) -- (164.26,73.6) ;
\draw [shift={(164.26,70.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8901910462936323] 
\draw    (243.94,212.79) -- (243.44,74.64) ;
\draw [shift={(243.43,71.64)}, rotate = 89.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2752873473987072] 
\draw    (19.19,130.38) -- (19.42,73.6) ;
\draw [shift={(19.43,70.6)}, rotate = 90.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3669102317730276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (-7.5,30) -- (271.5,30) -- (271.5,70) -- (-7.5,70) -- cycle ;
%Shape: Rectangle [id:dp8920284508769453] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (-42.5,103.57) -- (80.87,103.57) -- (80.87,157.19) -- (-42.5,157.19) -- cycle ;
%Shape: Rectangle [id:dp9847817745409886] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (101.55,103.52) -- (226.98,103.52) -- (226.98,157.14) -- (101.55,157.14) -- cycle ;
%Shape: Rectangle [id:dp8002032075387653] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (176.85,185.98) -- (310.5,185.98) -- (310.5,239.6) -- (176.85,239.6) -- cycle ;
%Straight Lines [id:da030745422141508105] 
\draw    (668.5,135.2) -- (668.5,72.2) ;
\draw [shift={(668.5,69.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16276591860535494] 
\draw    (626.5,206) -- (580.05,158.64) ;
\draw [shift={(577.95,156.5)}, rotate = 45.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9679505590567886] 
\draw    (561.25,127.55) -- (561.25,71.61) ;
\draw [shift={(561.25,68.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7279683790745202] 
\draw    (637.62,210.3) -- (637.11,71.66) ;
\draw [shift={(637.1,68.66)}, rotate = 89.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1675085905939393] 
\draw    (412.72,127.55) -- (412.96,71.4) ;
\draw [shift={(412.97,68.4)}, rotate = 90.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp40732851119895075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.5,28) -- (708.5,28) -- (708.5,68) -- (384.5,68) -- cycle ;
%Shape: Rectangle [id:dp17366712485484603] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (350.5,100.64) -- (474.95,100.64) -- (474.95,154.45) -- (350.5,154.45) -- cycle ;
%Shape: Rectangle [id:dp2159789146273443] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (497.99,100.64) -- (624.51,100.64) -- (624.51,154.45) -- (497.99,154.45) -- cycle ;
%Shape: Rectangle [id:dp05643589796895099] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (571.04,185.12) -- (648.5,185.12) -- (648.5,239.2) -- (571.04,239.2) -- cycle ;
%Shape: Rectangle [id:dp16076311393742482] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (645.96,101.34) -- (724.5,101.34) -- (724.5,155.43) -- (645.96,155.43) -- cycle ;

% Text Node
\draw (38.37,39.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {GHZ--FR truth no-go theorem};
% Text Node
\draw (190.92,197.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Absoluteness of \\Observed \ Events};
% Text Node
\draw (100.14,119.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Born Compatibility};
% Text Node
\draw (-35.08,112.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { \ Universality of \\Quantum Theory};
% Text Node
\draw (-49,-5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (380,-2) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (439.37,38.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {GHZ--FR agreement no-go theorem};
% Text Node
\draw (497.13,119.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Born Compatibility};
% Text Node
\draw (357.53,110.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { \ Universality of \\Quantum Theory};
% Text Node
\draw (575.19,193.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Personal \\Knowledge};
% Text Node
\draw (654.17,109.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { Classical \\Agreement};


\end{tikzpicture}


==> tikzfigures/comparison_FR2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,381); %set diagram left start at 0, and has height of 381

%Shape: Rectangle [id:dp07050321968077844] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (383.5,257) -- (603.5,257) -- (603.5,285) -- (383.5,285) -- cycle ;
%Shape: Rectangle [id:dp46372852572039047] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (382.5,97) -- (601.5,97) -- (601.5,125) -- (382.5,125) -- cycle ;
%Shape: Ellipse [id:dp7285388550865397] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,112.2) .. controls (84.5,103.36) and (140.91,96.2) .. (210.5,96.2) .. controls (280.09,96.2) and (336.5,103.36) .. (336.5,112.2) .. controls (336.5,121.04) and (280.09,128.2) .. (210.5,128.2) .. controls (140.91,128.2) and (84.5,121.04) .. (84.5,112.2) -- cycle ;
%Shape: Ellipse [id:dp6848325000139888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,164.2) .. controls (84.5,155.92) and (141.36,149.2) .. (211.5,149.2) .. controls (281.64,149.2) and (338.5,155.92) .. (338.5,164.2) .. controls (338.5,172.48) and (281.64,179.2) .. (211.5,179.2) .. controls (141.36,179.2) and (84.5,172.48) .. (84.5,164.2) -- cycle ;
%Shape: Ellipse [id:dp5160932027757681] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,217) .. controls (84.5,205.95) and (96.7,197) .. (111.75,197) .. controls (126.8,197) and (139,205.95) .. (139,217) .. controls (139,228.05) and (126.8,237) .. (111.75,237) .. controls (96.7,237) and (84.5,228.05) .. (84.5,217) -- cycle ;
%Shape: Ellipse [id:dp6387931745419411] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,270) .. controls (84.5,258.95) and (96.7,250) .. (111.75,250) .. controls (126.8,250) and (139,258.95) .. (139,270) .. controls (139,281.05) and (126.8,290) .. (111.75,290) .. controls (96.7,290) and (84.5,281.05) .. (84.5,270) -- cycle ;
%Shape: Ellipse [id:dp7526005391030288] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (84.5,323) .. controls (84.5,311.95) and (96.7,303) .. (111.75,303) .. controls (126.8,303) and (139,311.95) .. (139,323) .. controls (139,334.05) and (126.8,343) .. (111.75,343) .. controls (96.7,343) and (84.5,334.05) .. (84.5,323) -- cycle ;
%Shape: Ellipse [id:dp3617777528258206] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (282.5,217) .. controls (282.5,205.95) and (294.7,197) .. (309.75,197) .. controls (324.8,197) and (337,205.95) .. (337,217) .. controls (337,228.05) and (324.8,237) .. (309.75,237) .. controls (294.7,237) and (282.5,228.05) .. (282.5,217) -- cycle ;
%Shape: Ellipse [id:dp6729543185992062] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (282.5,270) .. controls (282.5,258.95) and (294.7,250) .. (309.75,250) .. controls (324.8,250) and (337,258.95) .. (337,270) .. controls (337,281.05) and (324.8,290) .. (309.75,290) .. controls (294.7,290) and (282.5,281.05) .. (282.5,270) -- cycle ;
%Shape: Ellipse [id:dp7414975525052558] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 121; blue, 134 }  ,fill opacity=1 ] (282.5,323) .. controls (282.5,311.95) and (294.7,303) .. (309.75,303) .. controls (324.8,303) and (337,311.95) .. (337,323) .. controls (337,334.05) and (324.8,343) .. (309.75,343) .. controls (294.7,343) and (282.5,334.05) .. (282.5,323) -- cycle ;
%Shape: Rectangle [id:dp6245469518293345] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (383.5,307) -- (603.5,307) -- (603.5,335) -- (383.5,335) -- cycle ;
%Shape: Rectangle [id:dp7231937176906025] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (383.5,144) -- (604.5,144) -- (604.5,172) -- (383.5,172) -- cycle ;
%Shape: Rectangle [id:dp05064012586016409] 
\draw  [fill={rgb, 255:red, 46; green, 90; blue, 140 }  ,fill opacity=1 ] (383.5,213) -- (604.5,213) -- (604.5,241) -- (383.5,241) -- cycle ;
%Straight Lines [id:da36852001189788797] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,112) -- (376,112) ;
\draw [shift={(379,112)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24994974460615604] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,164) -- (373.05,157.53) ;
\draw [shift={(376,157)}, rotate = 169.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07687824313618696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,217) -- (379.19,161.39) ;
\draw [shift={(381,159)}, rotate = 127.18] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4719041979922076] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,217) -- (376.05,224.44) ;
\draw [shift={(379,225)}, rotate = 190.78] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3951789466185587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,270) -- (377,270) ;
\draw [shift={(380,270)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7719271149072395] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337,323) -- (377,323) ;
\draw [shift={(380,323)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (42,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{FR no-go theorem}};
% Text Node
\draw (314,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{GHZ--FR agreement (truth) no-go theorem}};
% Text Node
\draw (199,103) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(U)};
% Text Node
\draw (414,264) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Classical agreement (AOE)};
% Text Node
\draw (388,104) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Universality of Quantum Theory};
% Text Node
\draw (222,230) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-180] [align=left] {$\displaystyle < $};
% Text Node
\draw (222,336) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-180] [align=left] {$\displaystyle < $};
% Text Node
\draw (223,283) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-180] [align=left] {$\displaystyle < $};
% Text Node
\draw (198,155) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(S)};
% Text Node
\draw (100,208) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(Q)};
% Text Node
\draw (100,261) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(C)};
% Text Node
\draw (100,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(D)};
% Text Node
\draw (298,208) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(Q')};
% Text Node
\draw (298,261) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(C')};
% Text Node
\draw (298,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {(D')};
% Text Node
\draw (410,313) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textit{only classical agents reason}};
% Text Node
\draw (412,150) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Personal knowledge (AOE)};
% Text Node
\draw (433,220) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Born Compatibility };


\end{tikzpicture}


==> tikzfigures/tikz_FR_to_Bell.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Chord [id:dp8098529260123195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (412.09,220.51) .. controls (411.43,220.56) and (410.76,220.59) .. (410.08,220.59) .. controls (393.03,220.59) and (379.2,203.72) .. (379.2,182.9) .. controls (379.2,162.09) and (393.03,145.21) .. (410.08,145.21) .. controls (410.84,145.21) and (411.6,145.24) .. (412.35,145.31) -- cycle ;
%Straight Lines [id:da9440114224473604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (412.17,165) -- (473.06,164.06) ;
%Shape: Chord [id:dp4518049123314336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (410.16,136.71) .. controls (409.84,136.73) and (409.52,136.73) .. (409.2,136.73) .. controls (397.02,136.73) and (387.14,128.72) .. (387.14,118.83) .. controls (387.14,108.94) and (397.02,100.93) .. (409.2,100.93) .. controls (409.56,100.93) and (409.92,100.93) .. (410.28,100.95) -- cycle ;
%Straight Lines [id:da3819757568611506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (409.2,118.83) -- (475.29,118.83) ;
%Shape: Rectangle [id:dp43493789304973896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (474.55,101.87) -- (502.02,101.87) -- (502.02,170.65) -- (474.55,170.65) -- cycle ;
%Straight Lines [id:da12950160340958083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (414.97,246.97) -- (472.46,246.03) ;
%Straight Lines [id:da7675594734063402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (412.17,200.8) -- (474.56,200.8) ;
%Shape: Rectangle [id:dp9446231222453034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (473.86,183.84) -- (501.28,183.84) -- (501.28,252.63) -- (473.86,252.63) -- cycle ;
%Shape: Chord [id:dp6756735562030292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (417.22,264.86) .. controls (416.9,264.87) and (416.58,264.88) .. (416.26,264.88) .. controls (404.08,264.88) and (394.2,256.86) .. (394.2,246.97) .. controls (394.2,237.09) and (404.08,229.07) .. (416.26,229.07) .. controls (416.62,229.07) and (416.98,229.08) .. (417.34,229.09) -- cycle ;
%Straight Lines [id:da6289238911907258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (502.02,163.11) -- (569.6,163.11) ;
%Straight Lines [id:da9204964518366396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (501.28,117.89) -- (568.86,117.89) ;
%Straight Lines [id:da2501823236589744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (501.28,245.09) -- (568.86,245.09) ;
%Straight Lines [id:da7335653011478807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (501.28,199.86) -- (568.86,199.86) ;
%Shape: Chord [id:dp29068549800147836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (49.41,244.01) .. controls (48.2,244.36) and (46.96,244.54) .. (45.71,244.54) .. controls (29.15,244.54) and (15.72,213.27) .. (15.72,174.69) .. controls (15.72,136.12) and (29.15,104.85) .. (45.71,104.85) .. controls (47.12,104.85) and (48.51,105.08) .. (49.88,105.52) -- cycle ;
%Straight Lines [id:da6169314888828905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (51.19,116.53) -- (121.43,115.22) ;
%Straight Lines [id:da15911018813221478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (49.25,231.11) -- (121.22,231.11) ;
%Flowchart: Or [id:dp11367901056293883] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (120.24,114.92) .. controls (120.24,108.18) and (125.6,102.72) .. (132.23,102.72) .. controls (138.85,102.72) and (144.22,108.18) .. (144.22,114.92) .. controls (144.22,121.66) and (138.85,127.13) .. (132.23,127.13) .. controls (125.6,127.13) and (120.24,121.66) .. (120.24,114.92) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (120.24,114.92) -- (144.22,114.92) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (132.23,102.72) -- (132.23,127.13) ;
%Curve Lines [id:da5166871183989847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (139.02,106) .. controls (149.7,84.29) and (163.51,83.81) .. (230.5,84.8) ;
%Curve Lines [id:da1368747625201634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (139.99,122.85) .. controls (153.59,139.79) and (148.53,139.28) .. (231.05,139.28) ;
%Shape: Chord [id:dp5577968552319696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (230.13,156.56) .. controls (230.43,156.57) and (230.74,156.57) .. (231.05,156.57) .. controls (252.4,156.57) and (269.7,148.83) .. (269.7,139.28) .. controls (269.7,129.74) and (252.4,122) .. (231.05,122) .. controls (230.7,122) and (230.35,122) .. (230.01,122.01) -- cycle ;
%Flowchart: Or [id:dp4778458213265975] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (118.29,230.87) .. controls (118.29,224.13) and (123.66,218.67) .. (130.28,218.67) .. controls (136.91,218.67) and (142.27,224.13) .. (142.27,230.87) .. controls (142.27,237.61) and (136.91,243.08) .. (130.28,243.08) .. controls (123.66,243.08) and (118.29,237.61) .. (118.29,230.87) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (118.29,230.87) -- (142.27,230.87) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (130.28,218.67) -- (130.28,243.08) ;
%Curve Lines [id:da6351618076481089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (137.08,221.95) .. controls (147.76,200.24) and (164.12,199.24) .. (231.11,200.24) ;
%Curve Lines [id:da10174855718231557] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (138.05,238.8) .. controls (151.64,255.74) and (147.98,256.2) .. (230.5,256.2) ;
%Shape: Chord [id:dp26707100718949217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 101 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (230.18,217.52) .. controls (230.49,217.52) and (230.8,217.52) .. (231.11,217.52) .. controls (252.46,217.52) and (269.76,209.78) .. (269.76,200.24) .. controls (269.76,190.69) and (252.46,182.95) .. (231.11,182.95) .. controls (230.76,182.95) and (230.41,182.95) .. (230.07,182.96) -- cycle ;
%Shape: Chord [id:dp016908848716452596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (560.55,177) .. controls (604.84,176.81) and (640.6,161.21) .. (640.6,141.99) .. controls (640.6,122.66) and (604.41,106.99) .. (559.76,106.99) .. controls (559.66,106.99) and (559.56,106.99) .. (559.47,106.99) -- cycle ;
%Shape: Chord [id:dp45349163021979444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (561.15,256) .. controls (605.44,255.81) and (641.2,240.21) .. (641.2,220.99) .. controls (641.2,201.66) and (605.01,185.99) .. (560.36,185.99) .. controls (560.26,185.99) and (560.16,185.99) .. (560.07,185.99) -- cycle ;
%Straight Lines [id:da2252949820266592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (305.6,181) -- (359.6,181.19) ;
\draw [shift={(361.6,181.2)}, rotate = 180.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da008549846484341206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (298.6,59) .. controls (338,29.45) and (548.16,38.9) .. (581.21,92.71) ;
\draw [shift={(582.6,95.2)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da24129796323738462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (285.6,126.91) .. controls (325,97.36) and (448.81,38.01) .. (479.27,89.76) ;
\draw [shift={(480.6,92.2)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da022149947643633983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (294.6,281) .. controls (341.13,314.86) and (522.91,311.28) .. (587.67,264.63) ;
\draw [shift={(589.6,263.2)}, rotate = 142.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da35120992433589415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (284.6,216) .. controls (331.13,249.86) and (419.8,309.98) .. (482.7,264.61) ;
\draw [shift={(484.6,263.2)}, rotate = 142.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Chord [id:dp43475536000865866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (229.58,102.08) .. controls (229.88,102.08) and (230.19,102.08) .. (230.5,102.08) .. controls (251.85,102.08) and (269.16,94.35) .. (269.16,84.8) .. controls (269.16,75.25) and (251.85,67.52) .. (230.5,67.52) .. controls (230.15,67.52) and (229.8,67.52) .. (229.46,67.52) -- cycle ;
%Shape: Chord [id:dp6394375264755074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 82; blue, 215 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=7.5pt, shadow blur steps=10 ,shadow opacity=100}] (229.58,273.48) .. controls (229.88,273.48) and (230.19,273.48) .. (230.5,273.48) .. controls (251.85,273.48) and (269.16,265.75) .. (269.16,256.2) .. controls (269.16,246.65) and (251.85,238.92) .. (230.5,238.92) .. controls (230.15,238.92) and (229.8,238.92) .. (229.46,238.92) -- cycle ;

% Text Node
\draw (423.2,103.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (431.55,145.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (435.14,184.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (427.96,230.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (69.09,93.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (233.82,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (602.09,88.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Ursula};
% Text Node
\draw (606.09,257.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Wigner};
% Text Node
\draw (69.55,93.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (75.14,207.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{B}$};


\end{tikzpicture}


==> tikzfigures/tikz_GHZ_leegwater_BafterC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8379731952431921] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (38.71,121.96) -- (133.34,219.51) ;
%Straight Lines [id:da358228482048353] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (146.85,107.51) -- (49.54,213.8) ;
%Straight Lines [id:da9219948506036644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (184.27,135.21) -- (280.24,233.53) ;
%Straight Lines [id:da7326732930435442] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (279.67,172.31) -- (219.44,234.68) ;
%Straight Lines [id:da580631585420283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (43.83,97.93) -- (152.38,212.57) ;
%Straight Lines [id:da7959061735103454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (122.61,105.35) -- (39.25,199.1) ;
%Straight Lines [id:da9289884207369472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (191.31,89.89) -- (266.89,163.75) ;
%Straight Lines [id:da4200660351704002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.74,97.62) -- (162.47,207.83) ;
%Shape: Ellipse [id:dp22817668141732161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.55,143.08) .. controls (82.55,140.55) and (84.37,138.49) .. (86.61,138.49) .. controls (88.86,138.49) and (90.67,140.55) .. (90.67,143.08) .. controls (90.67,145.62) and (88.86,147.67) .. (86.61,147.67) .. controls (84.37,147.67) and (82.55,145.62) .. (82.55,143.08) -- cycle ;
%Shape: Ellipse [id:dp6366342246090466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.49,173.97) .. controls (83.49,171.44) and (85.31,169.38) .. (87.55,169.38) .. controls (89.79,169.38) and (91.61,171.44) .. (91.61,173.97) .. controls (91.61,176.51) and (89.79,178.57) .. (87.55,178.57) .. controls (85.31,178.57) and (83.49,176.51) .. (83.49,173.97) -- cycle ;
%Shape: Ellipse [id:dp9954939364893121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.43,130.99) .. controls (232.43,128.46) and (234.34,126.4) .. (236.71,126.4) .. controls (239.07,126.4) and (240.99,128.46) .. (240.99,130.99) .. controls (240.99,133.53) and (239.07,135.58) .. (236.71,135.58) .. controls (234.34,135.58) and (232.43,133.53) .. (232.43,130.99) -- cycle ;
%Shape: Ellipse [id:dp22994391946020998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.01,202) .. controls (246.01,199.47) and (247.92,197.41) .. (250.28,197.41) .. controls (252.65,197.41) and (254.56,199.47) .. (254.56,202) .. controls (254.56,204.54) and (252.65,206.59) .. (250.28,206.59) .. controls (247.92,206.59) and (246.01,204.54) .. (246.01,202) -- cycle ;
%Straight Lines [id:da23450147735458393] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (169.12,102.82) -- (271.37,203.59) ;
%Straight Lines [id:da6815108846106954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (302.64,86.29) -- (193.2,205.43) ;
%Straight Lines [id:da40789532385801586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (99.24,97.93) -- (213.8,211.35) ;
%Straight Lines [id:da6561943748394401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (187.05,97.03) -- (94.55,197.88) ;
%Shape: Ellipse [id:dp1741968258571025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.2,141.86) .. controls (140.2,139.32) and (142.11,137.27) .. (144.48,137.27) .. controls (146.84,137.27) and (148.76,139.32) .. (148.76,141.86) .. controls (148.76,144.39) and (146.84,146.45) .. (144.48,146.45) .. controls (142.11,146.45) and (140.2,144.39) .. (140.2,141.86) -- cycle ;
%Shape: Ellipse [id:dp896939210117071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.29,164.72) .. controls (226.29,162.18) and (228.21,160.12) .. (230.57,160.12) .. controls (232.94,160.12) and (234.85,162.18) .. (234.85,164.72) .. controls (234.85,167.25) and (232.94,169.31) .. (230.57,169.31) .. controls (228.21,169.31) and (226.29,167.25) .. (226.29,164.72) -- cycle ;
%Straight Lines [id:da46228468083439034] 
\draw    (33.77,239.68) -- (289.23,239.68) ;
\draw [shift={(291.23,239.68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09055852849967816] 
\draw    (33.77,239.68) -- (34.44,100.82) ;
\draw [shift={(34.45,98.82)}, rotate = 90.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28868961189310816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (489.52,96.25) -- (585,197.66) ;
%Straight Lines [id:da8308539771806551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (544.93,90) -- (467.89,176.54) ;
%Straight Lines [id:da27786575000058944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (554.31,92.68) -- (614.66,156.36) ;
%Straight Lines [id:da4819482457538775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (617.39,92.02) -- (514.72,202.22) ;
%Shape: Ellipse [id:dp6726557688997834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.89,123.19) .. controls (511.89,120.66) and (513.63,118.6) .. (515.78,118.6) .. controls (517.93,118.6) and (519.67,120.66) .. (519.67,123.19) .. controls (519.67,125.73) and (517.93,127.79) .. (515.78,127.79) .. controls (513.63,127.79) and (511.89,125.73) .. (511.89,123.19) -- cycle ;
%Shape: Ellipse [id:dp5806947071030062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.68,215.81) .. controls (523.68,213.27) and (525.5,211.22) .. (527.74,211.22) .. controls (529.98,211.22) and (531.8,213.27) .. (531.8,215.81) .. controls (531.8,218.34) and (529.98,220.4) .. (527.74,220.4) .. controls (525.5,220.4) and (523.68,218.34) .. (523.68,215.81) -- cycle ;
%Straight Lines [id:da8833776538928537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (527.88,93.57) -- (589.26,160.16) ;
%Straight Lines [id:da5977270526527261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (578.18,92.68) -- (514.24,161.06) ;
%Shape: Ellipse [id:dp752832142447095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.33,121.08) .. controls (547.33,118.54) and (549.16,116.49) .. (551.42,116.49) .. controls (553.69,116.49) and (555.52,118.54) .. (555.52,121.08) .. controls (555.52,123.61) and (553.69,125.67) .. (551.42,125.67) .. controls (549.16,125.67) and (547.33,123.61) .. (547.33,121.08) -- cycle ;
%Straight Lines [id:da5050737675948649] 
\draw    (460.7,240.33) -- (635,240.33) ;
\draw [shift={(637,240.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3486130353040562] 
\draw    (460.7,240.33) -- (461.37,101.46) ;
\draw [shift={(461.38,99.46)}, rotate = 90.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp26316053940563644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.58,125.54) .. controls (580.58,123) and (582.41,120.95) .. (584.67,120.95) .. controls (586.93,120.95) and (588.77,123) .. (588.77,125.54) .. controls (588.77,128.08) and (586.93,130.13) .. (584.67,130.13) .. controls (582.41,130.13) and (580.58,128.08) .. (580.58,125.54) -- cycle ;
%Shape: Ellipse [id:dp43557220226180093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (559.49,198.85) .. controls (559.49,196.31) and (561.31,194.26) .. (563.55,194.26) .. controls (565.79,194.26) and (567.61,196.31) .. (567.61,198.85) .. controls (567.61,201.38) and (565.79,203.44) .. (563.55,203.44) .. controls (561.31,203.44) and (559.49,201.38) .. (559.49,198.85) -- cycle ;
%Shape: Ellipse [id:dp1420415315577721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.31,215.81) .. controls (566.31,213.27) and (568.13,211.22) .. (570.37,211.22) .. controls (572.61,211.22) and (574.43,213.27) .. (574.43,215.81) .. controls (574.43,218.34) and (572.61,220.4) .. (570.37,220.4) .. controls (568.13,220.4) and (566.31,218.34) .. (566.31,215.81) -- cycle ;

% Text Node
\draw (81.28,179.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (244.57,209.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (81.43,123.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {U};
% Text Node
\draw (228.65,112.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {W};
% Text Node
\draw (244.75,195.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (138.76,122.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {V};
% Text Node
\draw (237.83,244.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {space};
% Text Node
\draw (14.45,132.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-269] [align=left] {time};
% Text Node
\draw (236.62,156.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (522.7,223.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (510.56,103.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {U};
% Text Node
\draw (577.72,104.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {W};
% Text Node
\draw (545.7,102.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {V};
% Text Node
\draw (594.45,244.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {space};
% Text Node
\draw (441.38,133.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-269] [align=left] {time};
% Text Node
\draw (547.43,190.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (565.33,223.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};


\end{tikzpicture}

